The ACS Nearby Galaxy Survey Treasury

The ACS Nearby Galaxy Survey Treasury (ANGST) is a systematic survey to establish a legacy of uniform multi-color photometry of resolved stars for a volume-limited sample of nearby galaxies (D<4 Mpc). The survey volume encompasses 69 galaxies in diverse environments, including close pairs, small & large groups, filaments, and truly isolated regions. The galaxies include a nearly complete range of morphological types spanning a factor of ~10^4 in luminosity and star formation rate. The survey data consists of images taken with ACS on HST, supplemented with archival data and new WFPC2 imaging taken after the failure of ACS. Survey images include wide field tilings covering the full radial extent of each galaxy, and single deep pointings in uncrowded regions of the most massive galaxies in the volume. The new wide field imaging in ANGST reaches median 50% completenesses of m_F475W=28.0 mag, m_F606W=27.3 mag, and m_F814W=27.3 mag, several magnitudes below the tip of the red giant branch (TRGB). The deep fields reach magnitudes sufficient to fully resolve the structure in the red clump. The resulting photometric catalogs are publicly accessible and contain over 34 million photometric measurements of >14 million stars. In this paper we present the details of the sample selection, imaging, data reduction, and the resulting photometric catalogs, along with an analysis of the photometric uncertainties (systematic and random), for both the ACS and WFPC2 imaging. We also present uniformly derived relative distances measured from the apparent magnitude of the TRGB.

==> (inline-0) <==
\begin{deluxetable}{llccccccccccccc}
%\rotate
\setlength{\tabcolsep}{0.02in}
\tablewidth{557pt}
\tabletypesize{\scriptsize}
\tablecaption{ANGST Sample Galaxies \& Planned Observations}
\tablehead{
    \colhead{Galaxy} &
    \colhead{Alt.} &
    \colhead{Dist.} &
    \colhead{RA} &
    \colhead{Dec} &
    \colhead{Diam.} &
    \colhead{$M_B$} &
    \colhead{$m_K$} &
    \colhead{T} &
    \colhead{$W_{50}$} &
    \colhead{Group} &
    \colhead{\#} &
    \colhead{Deep?} &
    \colhead{3 Filt?} &
    \colhead{Arch?} \\
    \colhead{} &
    \colhead{Names} &
    \colhead{(Mpc)} &
    \colhead{(J2000)} &
    \colhead{(J2000)} &
    \colhead{($\prime$)} &
    \colhead{} &
    \colhead{} &
    \colhead{} &
    \colhead{$\kms$} &
    \colhead{} &
    \colhead{Fields} &
    \colhead{} &
    \colhead{} &
    \colhead{} 
}
\startdata                                                              
Antlia      &  & 1.3 &   10:04:04.0 &  -27:19:55  &  2.0  &   -9.38 &       &   10 &  22  &  14+12 &  1  & Y &   & 10210  \\
SexA	    & DDO75 & 1.3 &   10:11:00.8 &  -04:41:34  &  5.5  &  -13.71 &       &   10 &  63  &  14+12 &     &   &   & 7496\tablenotemark{a}\\
N3109	    & DDO236 & 1.3 &   10:03:07.2 &  -26:09:36  &  17.0 &  -15.18 & 9.3   &   9  &  116 &  14+12 &  3  & Y & Y &   \\
SexB	    & U5373 & 1.4 &   10:00:00.1 &  05:19:56   &  5.1  &  -13.88 &       &   10 &  38  &  14+12 &  1  & Y & Y &   \\
KKR25	    &  & 1.9 &   16:13:47.6 &  54:22:16   &  1.1  &   -9.94 &       &   10 &    & M31(p)?&  1  & Y &   & 8601\tablenotemark{a}  \\
KK230	    & KKR3 & 1.9 &   14:07:10.7 &  35:03:37   &  0.6  &   -8.49 &       &   10 &  21  & M31(p)?&  1  & Y &   & 9771  \\
E410-005    &  & 1.9 &   00:15:31.4 &  -32:10:48  &  1.3  &  -11.49 &       &   -1 &      &  14+13 &     &   &   & 10503  \\
E294-010    &  & 1.9 &   00:26:33.3 &  -41:51:20  &  1.1  &  -10.86 &       &   -3 &      &  14+13 &     &   &   & 10503\\
N55	    &  & 2.1 &   00:15:08.5 &  -39:13:13  &  32.4 &  -17.77 & 6.3   &   8  &  172 &  14+13 &  5  & Y & Y & (9765)  \\
I5152	    &  & 2.1 &   22:02:41.9 &  -51:17:43  &  5.2  &  -15.55 & 9.3   &   10 &  91  &  14+13 &  1  & Y & Y &   \\
GR8	    & U8091 & 2.1 &   12:58:40.4 &  14:13:03   &  1.1  &  -12.00 & 12.9  &   10 &  26  &        &  1  & Y &   &   \\
N300	    &  & 2.1 &   00:54:53.5 &  -37:40:57  &  21.9 &  -17.66 & 6.4   &   7  &  149 &  14+13 &  4  & Y & Y & (9492)  \\
UA438	    & E407-18 & 2.2 &   23:26:27.5 &  -32:23:26  &  1.5  &  -12.85 &       &   10 &  34  &  14+13 &  1  & Y &   & 8192\tablenotemark{a}   \\
DDO187	    & U9128 & 2.3 &   14:15:56.5 &  23:03:19   &  1.7  &  -12.43 & 12.5  &   10 &  34  &        &  1  & Y &   & 10210  \\
KKH98	    &  & 2.5 &   23:45:34.0 &  38:43:04   &  1.1  &  -10.29 &       &   10 &  22  & M31(p)?&  1  &   &   &   \\
DDO125	    & U7577 & 2.5 &   12:27:41.8 &  43:29:38   &  4.3  &  -14.04 &       &   10 &  30  &  14+07 &  1  &   & Y & 8601\tablenotemark{a}  \\
U8508	    & IZw60 & 2.6 &   13:30:44.4 &  54:54:36   &  1.7  &  -12.95 & 12.0  &   10 &  49  &  14+07 &  1  &   &   &   \\
KKH86	    &  & 2.6 &   13:54:33.6 &  04:14:35   &  0.7  &  -10.19 &       &   10 &  14  &        &  1  &   &   & 8601\tablenotemark{a}  \\
DDO99	    & U6817 & 2.6 &   11:50:53.0 &  38:52:50   &  4.1  &  -13.37 &       &   10 &  37  &  14+07 &  1  &   &   & 8601\tablenotemark{a}  \\
DDO190	    & U9240 & 2.8 &   14:24:43.5 &  44:31:33   &  1.8  &  -14.14 &       &   10 &  45  &  14+08 &  1  &   & Y &   \\
DDO113	    & UA276 & 2.9 &   12:14:57.9 &  36:13:08   &  1.5  &  -11.61 &       &   10 &      &  14+07 &  1  &   &   &   \\
N4214	    & U7278 & 2.9 &   12:15:38.9 &  36:19:39   &  8.5  &  -17.07 & 7.9   &   10 &  62  &  14+07 &  1  & Y & Y &   \\
DDO181	    & U8651 & 3.0 &   13:39:53.8 &  40:44:21   &  2.3  &  -12.94 &       &   10 &  39  &  14+08 &  1  &   &   & 10210 \\
N3741	    & U6572 & 3.0 &   11:36:06.4 &  45:17:07   &  2.0  &  -13.01 & 12.2  &   10 &  81  &  14+07 &  1  &   &   &   \\
N4163       & U7199 & 3.0 &   12:12:08.9 &  36:10:10   &  1.9  &  -13.76 & 10.9  &   10 &  18  &  14+07 &  1  &   & Y &   \\
N404	    & U718 & 3.1 &   01:09:26.9 &  35:43:03   &  2.5  &  -16.25 & 8.6   &   -1 &  78  &        &  1  & Y & Y &   \\
UA292	    & CVnI-dwA & 3.1 &   12:38:40.0 &  32:46:00   &  1.0  &  -11.36 &       &   10 &  27  &        &  1  &   &   & (10905) \\
U8833	    &  & 3.1 &   13:54:48.7 &  35:50:15   &  0.9  &  -12.31 &       &   10 &  28  &  14+08 &  1  &   &   & 10210 \\
DDO183      & U8760 & 3.2 &   13:50:51.1 &  38:01:16   &  2.2  &  -13.08 &       &   9  &      &  14+08 &  1  &   &   &   \\
%\tablebreak
N2366	    & U3851 & 3.2 &   07:28:52.0 &  69:12:19   &  7.3  &  -15.85 & 10.6  &   10 &  96  & M81(p) &     &   &   & 10605\\
DDO44	    & UA133 & 3.2 &   07:34:11.3 &  66:53:10   &  3.0  &  -11.89 &       &   -3 &      & M81(p) &  1  &   &   &   \\
E321-014    &  & 3.2 &   12:13:49.6 &  -38:13:53  &  1.4  &  -12.31 &       &   10 &  25  & CenA(p)&  1  &   &   & 8601\tablenotemark{a} \\
U4483	    &  & 3.2 &   08:37:03.0 &  69:46:31   &  1.2  &  -12.58 &       &   10 &  33  &    M81 &     &   &   & 8769\tablenotemark{a}  \\
N2403	    & U3918 & 3.3 &   07:36:54.4 &  65:35:58   &  21.9 &  -18.77 & 6.2   &   6  &  231 &    M81 &  4  & Y & Y & 10182,10579,10523  \\
DDO6        & UA15 & 3.3 &   00:49:49.3 &  -21:00:58  &  1.7  &  -12.40 &       &   10 &  22  &    Scl &  1  &   &   &   \\
KKH37	    &  & 3.4 &   06:47:45.8 &  80:07:26   &  1.2  &  -11.26 &       &   10 &  20  &        &  1  &   &   & 9771 \\
HoII	    & U4305 & 3.4 &   08:19:05.9 &  70:42:51   &  7.9  &  -16.57 & 8.8   &   10 &  66  &    M81 &     & Y & Y & 10605\\
KDG2	    & E540-030,KK9 & 3.4 &   00:49:21.1 &  -18:04:28  &  1.2  &  -11.29 &       &   -1 &      &    Scl &     &   &   & 10503\\
MCG9-20-131 &  & 3.4 &   12:15:46.7 &  52:23:15   &  1.2  &  -12.36 &       &   10 &      &   M81? &  1  &   &   & 10905\tablenotemark{b} \\
E540-032    &  & 3.4 &   00:50:24.6 &  -19:54:25  &  1.3  &  -11.22 &       &   -3 &      &    Scl &     &   &   & 10503\\
FM1	    & F6D1 & 3.4 &   09:45:25.6 &  68:45:27   &  0.9  &  -10.16 &       &   -3 &      &    M81 &     &   &   & 9884  \\
KK77	    & F12D1 & 3.5 &   09:50:10.0 &  67:30:24   &  2.4  &  -11.42 &       &   -3 &      &    M81 &     &   &   & 9884\\
KDG63	    & U5428,DDO71 & 3.5 &   10:05:07.3 &  66:33:18   &  1.7  &  -11.71 &       &   -3 &  19  &    M81 &     &   &   & 9884\\
N4190	    & U7232 & 3.5 &   12:13:44.6 &  36:38:00   &  1.7  &  -14.20 & 10.8  &   10 &  46  &        &  1  &   & Y &  10905\tablenotemark{b} \\
M82	    & N3034,U5322 & 3.5 &   09:55:53.9 &  69:40:57   &  11.2 &  -18.66 & 4.7   &   8  &  147 &    M81 &  1  & Y & Y & (10776)\\
KDG52	    & M81-Dwarf-A & 3.5 &   08:23:56.0 &  71:01:46   &  1.3  &  -11.37 &       &   10 &  22  &    M81 &     &   &   & 10605\\
DDO53	    & U4459 & 3.5 &   08:34:06.5 &  66:10:45   &  1.6  &  -13.23 &       &   10 &  25  &    M81 &     &   &   & 10605\\
N2976	    & U5221 & 3.6 &   09:47:15.6 &  67:54:49   &  5.9  &  -16.77 & 7.5   &   5  &  97  &    M81 &  1  & Y & Y &   \\
KDG61	    &  & 3.6 &   09:57:02.7 &  68:35:30   &  2.4  &  -12.54 &       &   -1 &      &    M81 &     &   &   & 9884\\
M81	    & N3031,U5318 & 3.6 &   09:55:33.5 &  69:04:00   &  26.9 &  -20.09 & 3.8   &   3  &  422 &    M81 &  1  & Y & Y & (10250,10584,10523)\\
N247	    & UA11 & 3.6 &   00:47:08.3 &  -20:45:36  &  15.4 &  -17.92 & 7.4   &   7  &  210 &    Scl &  4  & Y & Y & (9771)  \\
HoIX	    & U5336,DDO66,KDG62 & 3.7 &   09:57:32.4 &  69:02:35   &  2.5  &  -13.31 &       &   10 &  69  &    M81 &     &   &   & 10605\\
KDG64	    & U5442 & 3.7 &   10:07:01.9 &  67:49:39   &  1.9  &  -12.32 &       &   -3 &      &    M81 &     &   &   & 9884\\
IKN	    &  & 3.7 &   10:08:05.9 &  68:23:57   &  2.7  &  -10.84 &       &   -3 &      &    M81 &     &   &   & 9771 \\
KDG73	    &  & 3.7 &   10:52:55.3 &  69:32:45   &  0.6  &  -10.75 &       &   10 &  18  &    M81 &  1  &   &   &   \\
DDO78	    &  & 3.7 &   10:26:27.9 &  67:39:24   &  2.0  &  -12.04 &       &   -3 &      &    M81 &  1  &   &   &   \\
F8D1	    &  & 3.8 &   09:44:47.1 &  67:26:19   &  5.5  &  -12.20 &       &   -3 &      &    M81 &     &   &   & 5898\tablenotemark{a}\\
BK5N	    &  & 3.8 &   10:04:40.3 &  68:15:20   &  0.8  &  -10.37 &       &   -3 &      &    M81 &  -  &   &   & 5898\tablenotemark{b},6964\tablenotemark{a}\\
N3077	    & U5398 & 3.8 &   10:03:21.0 &  68:44:02   &  5.4  &  -17.44 & 7.3   &   10 &  65  &    M81 &  2  & Y & Y & (9381)\\
%\tablebreak
HoI	    & U5139,DDO63 & 3.8 &   09:40:28.2 &  71:11:11   &  3.6  &  -14.26 &       &   10 &  29  &    M81 &  -  &   & Y & 10605\\
BK6N	    &  & 3.8 &   10:34:31.9 &  66:00:42   &  1.1  &  -11.06 &       &   -3 &      &    M81 &  1  &   &   &   \\
A0952+69    &  & 3.9 &   09:57:29.0 &  69:16:20   &  1.8  &  -11.16 &       &   10 &      &    M81 &  1  &   &   &   \\
KKH57	    &  & 3.9 &   10:00:16.0 &  63:11:06   &  0.6  &  -10.09 &       &   -3 &      &    M81 &  1  &   &   &   \\
N253	    & UA13 & 3.9 &   00:47:34.3 &  -25:17:32  &  26.7 &  -20.04 & 3.8   &   5  &  410 &    Scl &  6  & Y & Y &   \\
HS117	    &  & 4.0 &   10:21:25.2 &  71:06:58   &  1.5  &  -11.51 &       &   10 &  13  &    M81 &  1  &   &   & 9771  \\
DDO82	    & U5692 & 4.0 &   10:30:35.0 &  70:37:10   &  3.4  &  -14.44 &       &   9  &      &    M81 &  1  &   & Y &   \\
BK3N	    &  & 4.0 &   09:53:48.5 &  68:58:09   &  0.5  &   -9.23 &       &   10 &  15  &    M81 &  1  &   &   &   \\
I2574	    & U5666,DDO81 & 4.0 &   10:28:22.4 &  68:24:58   &  13.2 &  -17.17 & 10.7  &   9  &  115 &    M81 &     &   &   & 9755,10605   \\
Sc22	    & Sc-dE1 & 4.2 &   00:23:51.7 &  -24:42:18  &  0.9  &  -10.39 &       &   10 &      &    Scl &     &   &   & 10503  \\
%%%%E383-87 & & 3.5 &   13:49:18.8 &  -36:03:41  &  4.5  &  -14.85 & 9.9   &   8  &  32  &  &     &   &   &   \\
\enddata
\tablecomments{Distances, $M_B$, $W_{50}$, and T-type taken from CNG;
values for $m_K$ are total $K$ magnitudes from either the 2MASS Large
Galaxy Atlas \citep{jarrett03} or from \citet{vaduvescu05} for dwarfs;
Group membership from \citet{karachentsev05} or \citet{tully06}; \# of
ANGST Pointings includes any planned deep fields; Deep column
indicates planned observations that would reach high completeness in
red clump; Note that not all planned observations were executed, due
to ACS failure -- actual observations are given in
Table~\ref{obstable}; 3 Filter column indicates observations made in
$F475W$+$F606W$+$F814W$, rather than default $F475W$+$F606W$ for
dwarfs; Archival lists Proposal ID of archival data to be used, with
entries in parentheses indicating that archival data will be
supplemented with new observations; HI detection for KKR25 in the CNG
was not confirmed in later GMRT observations \citep{begum05}; (a)
WFPC2 Archival data.}
   \label{sampletable}
\end{deluxetable}

\clearpage
\end{landscape}
%------------------

%--------------
\clearpage
\LongTables
%\begin{landscape}
%
\begin{deluxetable}{llccccccc}
%\rotate
%\setlength{\tabcolsep}{0.02in}
\tabletypesize{\scriptsize}
\tablecaption{ANGST Observations}
\tablehead{
    \colhead{Field Name} &
    \colhead{RA} &
    \colhead{Dec} &
    \colhead{V3 PA} &
    \colhead{Aperture} &
    \colhead{Date} &
    \colhead{Instr.} &
    \colhead{Filter} &
    \colhead{Exptime} \\
    \colhead{} &
    \colhead{(J2000)} &
    \colhead{(J2000)} &
    \colhead{($\deg$)} &
    \colhead{} &
    \colhead{Range} &
    \colhead{} &
    \colhead{} &
    \colhead{(s)}
}
\startdata                                                              
NGC3109-WIDE1 &	10 02 41.8  &	-26 08 58   &	95.001  &	WFALL-FIX &	2007-11-02 &	WFPC2 &	F606W &	2700  \\
              &	            &	            &	        &	          &	           &	      &	F814W &	3900  \\
%NGC3109-WIDE1 &	10 02 41.81 &	-26 08 58.1 &	95.001  &	WFALL-FIX &	2007-11-02 &	WFPC2 &	F606W &	900  \\
%NGC3109-WIDE1 &	10 02 41.86 &	-26 08 58.1 &	95.001  &	WFALL-FIX &	2007-11-02 &	WFPC2 &	F606W &	900  \\
%NGC3109-WIDE1 &	10 02 41.92 &	-26 08 58.2 &	95.001  &	WFALL-FIX &	2007-11-02 &	WFPC2 &	F606W &	900  \\
%NGC3109-WIDE1 &	10 02 41.81 &	-26 08 58.1 &	95.001  &	WFALL-FIX &	2007-11-02 &	WFPC2 &	F814W &	1300  \\
%NGC3109-WIDE1 &	10 02 41.86 &	-26 08 58.1 &	95.001  &	WFALL-FIX &	2007-11-02 &	WFPC2 &	F814W &	1300  \\
%NGC3109-WIDE1 &	10 02 41.92 &	-26 08 58.2 &	95.001  &	WFALL-FIX &	2007-11-02 &	WFPC2 &	F814W &	1300  \\
%
NGC3109-WIDE2 &	10 02 49.9  &	-26 09 07   &	95.001  &	WFALL-FIX &	2007-11-08 &	WFPC2 &	F606W &	2700 \\
              &	            &	            &	        &	          &	           &	      &	F814W &	3900  \\
%NGC3109-WIDE2 &	10 02 49.81 &	-26 09 07.1 &	95.001  &	WFALL-FIX &	2007-11-08 &	WFPC2 &	F606W &	900  \\
%NGC3109-WIDE2 &	10 02 49.86 &	-26 09 07.1 &	95.001  &	WFALL-FIX &	2007-11-08 &	WFPC2 &	F606W &	900  \\
%NGC3109-WIDE2 &	10 02 49.92 &	-26 09 07.2 &	95.001  &	WFALL-FIX &	2007-11-08 &	WFPC2 &	F606W &	900  \\
%NGC3109-WIDE2 &	10 02 49.81 &	-26 09 07.1 &	95.001  &	WFALL-FIX &	2007-11-08 &	WFPC2 &	F814W &	1300  \\
%NGC3109-WIDE2 &	10 02 49.81 &	-26 09 07.1 &	95.001  &	WFALL-FIX &	2007-11-08 &	WFPC2 &	F814W &	1300  \\
%NGC3109-WIDE2 &	10 02 49.92 &	-26 09 07.2 &	95.001  &	WFALL-FIX &	2007-11-08 &	WFPC2 &	F814W &	1300  \\
%
NGC3109-WIDE3 &	10 02 57.81 &	-26 09 16.4 &	95.001  &	WFALL-FIX &	2007-11-06 &	WFPC2 &	F606W &	2400  \\
              &	            &	            &	        &	          &	           &	      &	F814W &	2400  \\
%NGC3109-WIDE3 &	10 02 57.81 &	-26 09 16.4 &	95.001  &	WFALL-FIX &	2007-11-06 &	WFPC2 &	F606W &	1200  \\
%NGC3109-WIDE3 &	10 02 57.81 &	-26 09 16.4 &	95.001  &	WFALL-FIX &	2007-11-06 &	WFPC2 &	F606W &	1200  \\
%NGC3109-WIDE3 &	10 02 57.81 &	-26 09 16.4 &	95.001  &	WFALL-FIX &	2007-11-06 &	WFPC2 &	F814W &	1200  \\
%NGC3109-WIDE3 &	10 02 57.81 &	-26 09 16.4 &	95.001  &	WFALL-FIX &	2007-11-06 &	WFPC2 &	F814W &	1200  \\
%
NGC3109-WIDE4 &	10 03 05.81 &	-26 09 25.6 &	95.001  &	WFALL-FIX &	2007-11-10 &	WFPC2 &	F606W &	2400  \\
              &	            &	            &	        &	          &	           &	      &	F814W &	2400  \\
%NGC3109-WIDE4 &	10 03 05.81 &	-26 09 25.6 &	95.001  &	WFALL-FIX &	2007-11-10 &	WFPC2 &	F606W &	1200  \\
%NGC3109-WIDE4 &	10 03 05.81 &	-26 09 25.6 &	95.001  &	WFALL-FIX &	2007-11-10 &	WFPC2 &	F606W &	1200  \\
%NGC3109-WIDE4 &	10 03 05.81 &	-26 09 25.6 &	95.001  &	WFALL-FIX &	2007-11-10 &	WFPC2 &	F814W &	1200  \\
%NGC3109-WIDE4 &	10 03 05.81 &	-26 09 25.6 &	95.001  &	WFALL-FIX &	2007-11-10 &	WFPC2 &	F814W &	1200  \\
%
NGC3109-DEEP &	10 02 34.1  &	-26 09 23   &	123.658 &	WFALL-FIX &	2007-12-20 &	WFPC2 &	F606W &	2700 \\
             &	            &	            &	        &	          &	           &	      &	F814W &	3900  \\
%NGC3109-DEEP &	10 02 34.07 &	-26 09 22.5 &	123.658 &	WFALL-FIX &	2007-12-20 &	WFPC2 &	F606W &	900  \\
%NGC3109-DEEP &	10 02 34.11 &	-26 09 22.9 &	123.658 &	WFALL-FIX &	2007-12-20 &	WFPC2 &	F606W &	900  \\
%NGC3109-DEEP &	10 02 34.16 &	-26 09 23.3 &	123.658 &	WFALL-FIX &	2007-12-20 &	WFPC2 &	F606W &	900  \\
%NGC3109-DEEP &	10 02 34.07 &	-26 09 22.5 &	123.658 &	WFALL-FIX &	2007-12-20 &	WFPC2 &	F814W &	1300  \\
%NGC3109-DEEP &	10 02 34.11 &	-26 09 22.9 &	123.658 &	WFALL-FIX &	2007-12-20 &	WFPC2 &	F814W &	1300  \\
%NGC3109-DEEP &	10 02 34.16 &	-26 09 23.3 &	123.658 &	WFALL-FIX &	2007-12-20 &	WFPC2 &	F814W &	1300  \\
%
SEXB-DEEP &	10 00 03.9  &	+05 19 29   &	112.614 &	WFALL-FIX &	2007-12-12 &	WFPC2 &	F606W &	2700  \\
          &	            &	            &	        &	          &	           &	      &	F814W &	3900  \\
%SEXB-DEEP &	10 00 03.88 &	+05 19 29.8 &	112.614 &	WFALL-FIX &	2007-12-12 &	WFPC2 &	F606W &	900  \\
%SEXB-DEEP &	10 00 03.93 &	+05 19 29.5 &	112.614 &	WFALL-FIX &	2007-12-12 &	WFPC2 &	F606W &	900  \\
%SEXB-DEEP &	10 00 03.97 &	+05 19 29.3 &	112.614 &	WFALL-FIX &	2007-12-12 &	WFPC2 &	F606W &	900  \\
%SEXB-DEEP &	10 00 03.88 &	+05 19 29.8 &	112.614 &	WFALL-FIX &	2007-12-12 &	WFPC2 &	F814W &	1300  \\
%SEXB-DEEP &	10 00 03.93 &	+05 19 29.5 &	112.614 &	WFALL-FIX &	2007-12-12 &	WFPC2 &	F814W &	1300  \\
%SEXB-DEEP &	10 00 03.97 &	+05 19 29.3 &	112.614 &	WFALL-FIX &	2007-12-12 &	WFPC2 &	F814W &	1300  \\
%
NGC0055-WIDE1 &	00 14 15.4  &	-39 09 45   &	101.142 &	WFALL &	        2007-07-28 &	WFPC2 &	F606W &	900  \\
              &	            &	            &	        &	      &	                   &	      &	F814W &	2600  \\
              &	            &	            &	        &	      &	        2008-07-06 &	WFPC2 &	F606W &	1100  \\
              &	            &	            &	        &	      &	                   &	      &	F814W &	1100  \\
NGC0055-WIDE2 & 00 14 20.0  &   -39 09 56   &   101.141 &       WFALL &         2008-07-04 &    WFPC2 & F606W & 1800 \\
              &	            &	            &	        &	      &	                   &	      &	F814W &	2600 \\
NGC0055-WIDE3 &	00 14 28.9  &	-39 10 18   &	101.142 &	WFALL &	        2007-08-07 &	WFPC2 &	F606W &	2700 \\
              &	            &	            &	        &	      &	                   &	      &	F814W &	3900  \\
%NGC0055-WIDE3 &	00 14 28.82 &	-39 10 18.3 &	101.142 &	WFALL &	        2007-08-07 &	WFPC2 &	F606W &	900  \\
%NGC0055-WIDE3 &	00 14 28.88 &	-39 10 18.5 &	101.142 &	WFALL &	        2007-08-07 &	WFPC2 &	F606W &	900  \\
%NGC0055-WIDE3 &	00 14 28.94 &	-39 10 18.6 &	101.141 &	WFALL &	        2007-08-07 &	WFPC2 &	F606W &	900  \\
%NGC0055-WIDE3 &	00 14 28.82 &	-39 10 18.3 &	101.142 &	WFALL &	        2007-08-07 &	WFPC2 &	F814W &	1300  \\
%NGC0055-WIDE3 &	00 14 28.88 &	-39 10 18.5 &	101.142 &	WFALL &	        2007-08-07 &	WFPC2 &	F814W &	1300  \\
%NGC0055-WIDE3 &	00 14 28.94 &	-39 10 18.6 &	101.141 &	WFALL &        	2007-08-07 &	WFPC2 &	F814W &	1300  \\
%
NGC0055-WIDE4 &	00 14 37.2  &	-39 10 42   &	104.002 &	WFALL &	        2007-08-09 &	WFPC2 &	F606W &	2700 \\
              &	            &	            &	        &	      &	                   &	      &	F814W &	3900  \\
%NGC0055-WIDE4 &	00 14 37.17 &	-39 10 41.9 &	104.002 &	WFALL &	        2007-08-09 &	WFPC2 &	F606W &	900  \\
%NGC0055-WIDE4 &	00 14 37.23 &	-39 10 42.0 &	104.002 &	WFALL &	        2007-08-09 &	WFPC2 &	F606W &	900  \\
%NGC0055-WIDE4 &	00 14 37.28 &	-39 10 42.2 &	104.001 &	WFALL &	        2007-08-09 &	WFPC2 &	F606W &	900  \\
%NGC0055-WIDE4 &	00 14 37.17 &	-39 10 41.9 &	104.002 &	WFALL &	        2007-08-09 &	WFPC2 &	F814W &	1300  \\
%NGC0055-WIDE4 &	00 14 37.23 &	-39 10 42.0 &	104.002 &	WFALL &	        2007-08-09 &	WFPC2 &	F814W &	1300  \\
%NGC0055-WIDE4 &	00 14 37.28 &	-39 10 42.2 &	104.001 &	WFALL &	        2007-08-09 &	WFPC2 &	F814W &	1300  \\
%
NGC0055-WIDE5 &	00 15 10.4  &	-39 12 58   &	101.142 &	WFALL &	        2007-08-06 &	WFPC2 &	F606W &	2700 \\
              &	            &	            &	        &	      &	                   &	      &	F814W &	3900  \\
%NGC0055-WIDE5 &	00 15 10.32 &	-39 12 57.9 &	101.142 &	WFALL &	        2007-08-06 &	WFPC2 &	F606W &	900  \\
%NGC0055-WIDE5 &	00 15 10.38 &	-39 12 58.1 &	101.142 &	WFALL &	        2007-08-06 &	WFPC2 &	F606W &	900  \\
%NGC0055-WIDE5 &	00 15 10.44 &	-39 12 58.2 &	101.141 &	WFALL &	        2007-08-06 &	WFPC2 &	F606W &	900  \\
%NGC0055-WIDE5 &	00 15 10.32 &	-39 12 57.9 &	101.142 &	WFALL &	        2007-08-06 &	WFPC2 &	F814W &	1300  \\
%NGC0055-WIDE5 &	00 15 10.38 &	-39 12 58.1 &	101.142 &	WFALL &	        2007-08-06 &	WFPC2 &	F814W &	1300  \\
%NGC0055-WIDE5 &	00 15 10.44 &	-39 12 58.2 &	101.141 &	WFALL &	        2007-08-06 &	WFPC2 &	F814W &	1300  \\
%
NGC0055-DEEP &	00 13 44.4  &	-39 07 43   &	58.335  &	WFALL-FIX &	2007-06-02 &	WFPC2 &	F606W &	4800  \\
             &	            &	            &	        &	          &	           &	      &	F814W &	9600  \\
%NGC0055-DEEP &	00 13 44.37 &	-39 07 43.4 &	58.335  &	WFALL-FIX &	2007-06-02 &	WFPC2 &	F606W &	1200  \\
%NGC0055-DEEP &	00 13 44.37 &	-39 07 43.4 &	58.335  &	WFALL-FIX &	2007-06-02 &	WFPC2 &	F606W &	1200  \\
%NGC0055-DEEP &	00 13 44.40 &	-39 07 43.2 &	58.334  &	WFALL-FIX &	2007-06-02 &	WFPC2 &	F606W &	1200  \\
%NGC0055-DEEP &	00 13 44.40 &	-39 07 43.2 &	58.334  &	WFALL-FIX &	2007-06-02 &	WFPC2 &	F606W &	1200  \\
%NGC0055-DEEP &	00 13 44.36 &	-39 07 42.8 &	58.335  &	WFALL-FIX &	2007-06-02 &	WFPC2 &	F814W &	1200  \\
%NGC0055-DEEP &	00 13 44.36 &	-39 07 42.8 &	58.335  &	WFALL-FIX &	2007-06-02 &	WFPC2 &	F814W &	1200  \\
%NGC0055-DEEP &	00 13 44.37 &	-39 07 43.4 &	58.335  &	WFALL-FIX &	2007-06-02 &	WFPC2 &	F814W &	1200  \\
%NGC0055-DEEP &	00 13 44.37 &	-39 07 43.4 &	58.335  &	WFALL-FIX &	2007-06-02 &	WFPC2 &	F814W &	1200  \\
%NGC0055-DEEP &	00 13 44.40 &	-39 07 43.2 &	58.334  &	WFALL-FIX &	2007-06-02 &	WFPC2 &	F814W &	1200  \\
%NGC0055-DEEP &	00 13 44.40 &	-39 07 43.2 &	58.334  &	WFALL-FIX &	2007-06-02 &	WFPC2 &	F814W &	1200  \\
%NGC0055-DEEP &	00 13 44.41 &	-39 07 43.7 &	58.334  &	WFALL-FIX &	2007-06-02 &	WFPC2 &	F814W &	1200  \\
%NGC0055-DEEP &	00 13 44.41 &	-39 07 43.7 &	58.334  &	WFALL-FIX &	2007-06-02 &	WFPC2 &	F814W &	1200  \\
%
IC5152-DEEP &	22 03 12.0  &	-51 18 33   &	76.003  &	WFALL-FIX &	2007-06-19 &	WFPC2 &	F606W &	4800  \\
            &	            &	            &	        &	          &	2007-06-20 &	      &	F814W &	9600  \\
%IC5152-DEEP &	22 03 11.98 &	-51 18 33.1 &	76.003  &	WFALL-FIX &	2007-06-19 &	WFPC2 &	F606W &	1200  \\
%IC5152-DEEP &	22 03 11.98 &	-51 18 33.1 &	76.003  &	WFALL-FIX &	2007-06-19 &	WFPC2 &	F606W &	1200  \\
%IC5152-DEEP &	22 03 12.02 &	-51 18 33.0 &	76.003  &	WFALL-FIX &	2007-06-20 &	WFPC2 &	F606W &	1200  \\
%IC5152-DEEP &	22 03 12.02 &	-51 18 33.0 &	76.003  &	WFALL-FIX &	2007-06-20 &	WFPC2 &	F606W &	1200  \\
%IC5152-DEEP &	22 03 11.98 &	-51 18 33.1 &	76.003  &	WFALL-FIX &	2007-06-19 &	WFPC2 &	F814W &	1200  \\
%IC5152-DEEP &	22 03 11.98 &	-51 18 33.1 &	76.003  &	WFALL-FIX &	2007-06-19 &	WFPC2 &	F814W &	1200  \\
%IC5152-DEEP &	22 03 11.98 &	-51 18 32.5 &	76.003  &	WFALL-FIX &	2007-06-20 &	WFPC2 &	F814W &	1200  \\
%IC5152-DEEP &	22 03 11.98 &	-51 18 32.5 &	76.003  &	WFALL-FIX &	2007-06-20 &	WFPC2 &	F814W &	1200  \\
%IC5152-DEEP &	22 03 12.01 &	-51 18 33.6 &	76.003  &	WFALL-FIX &	2007-06-20 &	WFPC2 &	F814W &	1200  \\
%IC5152-DEEP &	22 03 12.01 &	-51 18 33.6 &	76.003  &	WFALL-FIX &	2007-06-20 &	WFPC2 &	F814W &	1200  \\
%IC5152-DEEP &	22 03 12.02 &	-51 18 33.0 &	76.003  &	WFALL-FIX &	2007-06-20 &	WFPC2 &	F814W &	1200  \\
%IC5152-DEEP &	22 03 12.02 &	-51 18 33.0 &	76.003  &	WFALL-FIX &	2007-06-20 &	WFPC2 &	F814W &	1200  \\
%
GR8 &	        12 58 40.94 &	+14 13 00.6 &	112.560 &	WFC1-FIX &	2007-01-03 &	ACS &	F475W &	2244  \\
    &	                    &	            &	        &	         &	           &	    &	F814W &	2259  \\
NGC0300-WIDE1 &	00 54 21.5  &	-37 37 58   &	209.925 &	WFCENTER &	2006-11-10 &	ACS &	F475W &	1488  \\
              &	            &	            &	        &	         &	           &	    &	F606W &	1515  \\
              &	            &	            &	        &	         &	           &	    &	F814W &	1542  \\
%NGC0300-WIDE1 &	00 54 21.47 &	-37 37 58.1 &	209.925 &	WFCENTER &	2006-11-10 &	ACS &	F475W &	1488  \\
%NGC0300-WIDE1 &	00 54 21.57 &	-37 37 55.4 &	209.925 &	WFCENTER &	2006-11-10 &	ACS &	F606W &	1515  \\
%NGC0300-WIDE1 &	00 54 21.47 &	-37 37 58.1 &	209.925 &	WFCENTER &	2006-11-10 &	ACS &	F814W &	1542  \\
%
NGC0300-WIDE2 &	00 54 34.8  &	-37 39 27   &	209.925 &	WFCENTER &	2006-11-08 &	ACS &	F475W &	1488  \\
              &	            &	            &	        &	         &	           &	    &	F606W &	1515  \\
              &	            &	            &	        &	         &	           &	    &	F814W &	1542  \\
%NGC0300-WIDE2 &	00 54 34.80 &	-37 39 27.3 &	209.925 &	WFCENTER &	2006-11-08 &	ACS &	F475W &	1488  \\
%NGC0300-WIDE2 &	00 54 34.90 &	-37 39 24.5 &	209.925 &	WFCENTER &	2006-11-08 &	ACS &	F606W &	1515  \\
%NGC0300-WIDE2 &	00 54 34.80 &	-37 39 27.3 &	209.925 &	WFCENTER &	2006-11-08 &	ACS &	F814W &	1542  \\
%
NGC0300-WIDE3 &	00 54 47.8  &	-37 40 53   &	209.925 &	WFCENTER &	2006-11-09 &	ACS &	F475W &	1488  \\
              &	            &	            &	        &	         &	           &	    &	F606W &	1515  \\
              &	            &	            &	        &	         &	           &	    &	F814W &	1542  \\
%NGC0300-WIDE3 &	00 54 47.80 &	-37 40 53.4 &	209.925 &	WFCENTER &	2006-11-09 &	ACS &	F475W &	1488  \\
%NGC0300-WIDE3 &	00 54 47.89 &	-37 40 50.6 &	209.925 &	WFCENTER &	2006-11-09 &	ACS &	F606W &	1515  \\
%NGC0300-WIDE3 &	00 54 47.80 &	-37 40 53.4 &	209.925 &	WFCENTER &	2006-11-09 &	ACS &	F814W &	1542  \\
%
KKH98 &	        23 45 34.19 &	+38 43 10.1 &	230.070 &	WFC1-FIX &	2007-01-02 &	ACS &	F475W &	2265  \\
      &	                    &	            &	        &	         &	           &	    &	F814W &	2280  \\
UGC8508 &	13 30 44.95 &	+54 54 37.1 &	122.276 &	WFC1-FIX &	2006-12-21 &	ACS &	F475W &	2280  \\
        &	            &	            &	        &	         &	           &	    &	F814W &	2349  \\
DDO190 &        14 24 43.72 &	+44 31 35.2 &	158.711 &	WFC1-FIX &	2006-11-21 &	ACS &	F475W &	2274  \\
       &                    &	            &	        &	         &	2006-11-22 &	    &	F606W &	2301  \\
       &                    &	            &	        &	         &	           &	    &	F814W &	2265  \\
DDO113 &        12 14 58.28 &	+36 13 03.1 &	137.247 &	WFC1-FIX &	2006-11-03 &	ACS &	F475W &	2265  \\
       &                    &	            &	        &	         &	           &	    &	F814W &	2280  \\
NGC4214-DEEP &	12 15 22.9  &	+36 21 50   &	119.879 &	WFALL-FIX &	2007-12-04 &	WFPC2 &	F606W &	15600  \\
             &	            &	            &	        &	          &	2007-12-23 &	      &	F814W &	31200  \\
NGC3741 &	11 36 06.46 &	+45 17 03.4 &	134.012 &	WFC1-FIX &	2006-11-01 &	ACS &	F475W &	2262  \\
        &	            &	            &	        &	         &	           &	    &	F814W &	2331  \\
NGC4163 &	12 12 09.57 &	+36 10 07.0 &	116.647 &	WFC1-FIX &	2006-12-08 &	ACS &	F475W &	2265  \\
        &	            &	            &	        &	         &	           &	    &	F814W &	2250  \\
        &	            &	            &	        &	         &	           &	    &	F606W &	2292  \\
NGC0404-DEEP &	01 09 16.9  &	+35 44 51   &	49.998  &	WFALL-FIX &	2007-08-08 &	WFPC2 &	F606W &	39000 \\
             &	            &	            &	        &	          &	2007-09-19 &	      &	F814W &	75400 \\
UGCA292 &	12 38 40.43 &	+32 45 58.5 &	121.996 &	WFC1-FIX &	2007-01-01 &	ACS &	F475W &	2250  \\
        &	            &	            &	        &	         &	           &	    &	F814W &	2274  \\
DDO44 &	        07 34 12.48 &	+66 53 08.4 &	112.749 &	WFC-FIX &	2006-09-21 &	ACS &	F475W &	2361  \\
      &	                    &	            &	        &	        &	           &	    &	F814W &	2430  \\
NGC2403-DEEP &	07 38 05.5  &	+65 30 16.0 &	69.995  &	WFALL-FIX &	2007-11-26 &	WFPC2 &	F606W &	32400  \\
             &	            &	            &	        &	          &	2007-12-01 &	      &	F814W &	62100  \\
DDO6 &	        00 49 49.69 &	-21 01 00.5 &	121.489 &	WFC1-FIX &	2006-09-19 &	ACS &	F475W &	2250  \\
     &	                    &	            &	        &	         &	           &	    &	F814W &	2268  \\
KKH37 &	        06 47 47.64 &	+80 07 29.7 &	58.707  &	WFC1-FIX &	2006-11-10 &	ACS &	F475W &	2469  \\
      &	                    &	            &	        &	         &	           &	    &	F814W &	2541  \\
NGC2976-WIDE1 &	09 47 17.0  &	+67 53 58   &	52.756  &	WFCENTER &	2006-12-30 &	ACS &	F475W &	1570  \\
              &	            &	            &	        &	         &	           &	    &	F606W &	1596  \\
              &	            &	            &	        &	         &	           &	    &	F814W &	1622  \\
%NGC2976-WIDE1 &	09 47 17.22 &	+67 53 58.1 &	52.756  &	WFCENTER &	2006-12-30 &	ACS &	F475W &	1570  \\
%NGC2976-WIDE1 &	09 47 16.84 &	+67 53 56.0 &	52.755  &	WFCENTER &	2006-12-30 &	ACS &	F606W &	1596  \\
%NGC2976-WIDE1 &	09 47 17.22 &	+67 53 58.1 &	52.756  &	WFCENTER &	2006-12-30 &	ACS &	F814W &	1622  \\
%
NGC2976-DEEP &	09 47 36.6  &	+67 51 25   &	51.353  &	WFCENTER &	2006-12-27 &	ACS &	F475W &	2418  \\
             &	            &	            &	        &	         &	2007-01-10 &	    &	F606W &	18816  \\
             &	            &	            &	        &	         &	           &	    &	F814W &	27191  \\
M81-DEEP &	09 54 34.7  &	+69 16 50   &	89.814  &	WFCENTER &	2006-11-16 &	ACS &	F475W &	2418  \\
         &	            &	            &	        &	         &	2006-11-20 &	    &	F606W &	24232 \\
         &	            &	            &	        &	         &	           &	    &	F814W &	29953 \\

NGC0247-WIDE1 &	00 47 19.06 &	-20 52 12.2 &	167.978 &	WFCENTER &	2006-09-22 &	ACS &	F475W &	2253  \\
              &	            &	            &	        &	         &	           &	    &	F606W &	2280  \\
              &	            &	            &	        &	         &	           &	    &	F814W &	2250  \\
NGC0247-WIDE2 &	00 47 12.5 &	-20 49 14   &	167.979 &	WFCENTER &	2006-09-20 &	ACS &	F475W &	1480  \\
              &	           &	            &	        &	         &	           &	    &	F606W &	1507  \\
              &	           &	            &	        &	         &	           &	    &	F814W &	1534  \\
%NGC0247-WIDE2 &	00 47 12.50 &	-20 49 15.4 &	167.979 &	WFCENTER &	2006-09-20 &	ACS &	F475W &	1480  \\
%NGC0247-WIDE2 &	00 47 12.43 &	-20 49 12.5 &	167.979 &	WFCENTER &	2006-09-20 &	ACS &	F606W &	1507  \\
%NGC0247-WIDE2 &	00 47 12.50 &	-20 49 15.4 &	167.979 &	WFCENTER &	2006-09-20 &	ACS &	F814W &	1534  \\
%
NGC0247-WIDE3 &	00 47 10.4  &	-20 46 09   &	167.979 &	WFCENTER &	2006-09-21 &	ACS &	F475W &	1480  \\
              &	            &	            &	        &	         &	           &	    &	F606W &	1507  \\
              &	            &	            &	        &	         &	           &	    &	F814W &	1534  \\
%NGC0247-WIDE3 &	00 47 10.48 &	-20 46 09.0 &	167.979 &	WFCENTER &	2006-09-21 &	ACS &	F475W &	1480  \\
%NGC0247-WIDE3 &	00 47 10.41 &	-20 46 06.2 &	167.979 &	WFCENTER &	2006-09-21 &	ACS &	F606W &	1507  \\
%NGC0247-WIDE3 &	00 47 10.48 &	-20 46 09.0 &	167.979 &	WFCENTER &	2006-09-21 &	ACS &	F814W &	1534  \\
%
KDG73 &	        10 52 58.54 &	+69 32 52.1 &	71.609  &	WFC1-FIX &	2007-01-01 &	ACS &	F475W &	2250  \\
      &	                    &	            &	        &	         &	           &	    &	F814W &	2274  \\
DDO78 &	        10 26 29.17 &	+67 39 12.1 &	130.158 &	WFC1-FIX &	2006-10-18 &	ACS &	F475W &	2274  \\
      &	                    &	            &	        &	         &	           &	    &	F814W &	2292  \\
NGC3077-WIDE1 &	10 03 28.4  &	+68 43 53   &	153.086 &	WFCENTER &	2006-09-21 &	ACS &	F475W &	1570  \\
              &	            &	            &	        &	         &	           &	    &	F606W &	1596  \\
              &	            &	            &	        &	         &	           &	    &	F814W &	1622  \\
%NGC3077-WIDE1 &	10 03 28.45 &	+68 43 53.8 &	153.086 &	WFCENTER &	2006-09-21 &	ACS &	F475W &	1570  \\
%NGC3077-WIDE1 &	10 03 28.14 &	+68 43 56.3 &	153.085 &	WFCENTER &	2006-09-21 &	ACS &	F606W &	1596  \\
%NGC3077-WIDE1 &	10 03 28.45 &	+68 43 53.8 &	153.086 &	WFCENTER &	2006-09-21 &	ACS &	F814W &	1622  \\
%
A0952+69 &	09 57 36.08 &	+69 16 59.5 &	148.862 &	WFC1-FIX &	2006-09-22 &	ACS &	F475W &	2250  \\
         &	            &	            &	        &	         &	           &	    &	F814W &	2265  \\
NGC0253-WIDE1 &	00 48 19.59 &	-25 08 51.2 &	144.990 &	WFCENTER &	2006-09-19 &	ACS &	F475W &	2256  \\
              &	            &	            &	        &	         &	           &	    &	F606W &	2283  \\
              &	            &	            &	        &	         &	           &	    &	F814W &	2253  \\
NGC0253-WIDE2 &	00 48 08.7  &	-25 10 48   &	139.995 &	WFCENTER &	2006-09-08 &	ACS &	F475W &	1482  \\
              &	            &	            &	        &	         &	           &	    &	F606W &	1508  \\
              &	            &	            &	        &	         &	           &	    &	F814W &	1534  \\
%NGC0253-WIDE2 &	00 48 08.71 &	-25 10 48.2 &	139.995 &	WFCENTER &	2006-09-08 &	ACS &	F475W &	1482  \\
%NGC0253-WIDE2 &	00 48 08.55 &	-25 10 46.1 &	139.995 &	WFCENTER &	2006-09-08 &	ACS &	F606W &	1508  \\
%NGC0253-WIDE2 &	00 48 08.71 &	-25 10 48.2 &	139.995 &	WFCENTER &	2006-09-08 &	ACS &	F814W &	1534  \\
%
NGC0253-WIDE3 &	00 47 57.9  &	-25 12 48   &	159.219 &	WFCENTER &	2006-09-15 &	ACS &	F475W &	1482  \\
              &	            &	            &	        &	         &	           &	    &	F606W &	1508  \\
              &             &	            &	        &	         &	           &	    &	F814W &	1534  \\
%NGC0253-WIDE3 &	00 47 57.91 &	-25 12 48.1 &	159.219 &	WFCENTER &	2006-09-15 &	ACS &	F475W &	1482  \\
%NGC0253-WIDE3 &	00 47 57.81 &	-25 12 45.5 &	159.219 &	WFCENTER &	2006-09-15 &	ACS &	F606W &	1508  \\
%NGC0253-WIDE3 &	00 47 57.91 &	-25 12 48.1 &	159.219 &	WFCENTER &	2006-09-15 &	ACS &	F814W &	1534  \\
%
NGC0253-WIDE4 &	00 47 47.2  &	-25 14 46   &	140.893 &	WFCENTER &	2006-09-09 &	ACS &	F475W &	1482  \\
              &	            &	            &	        &	         &	           &	    &	F606W &	1508  \\
              &	            &	            &	        &	         &	           &	    &	F814W &	1534  \\
%NGC0253-WIDE4 &	00 47 47.23 &	-25 14 46.9 &	140.893 &	WFCENTER &	2006-09-09 &	ACS &	F475W &	1482  \\
%NGC0253-WIDE4 &	00 47 47.07 &	-25 14 44.9 &	140.893 &	WFCENTER &	2006-09-09 &	ACS &	F606W &	1508  \\
%NGC0253-WIDE4 &	00 47 47.23 &	-25 14 46.9 &	140.893 &	WFCENTER &	2006-09-09 &	ACS &	F814W &	1534  \\
%
NGC0253-WIDE5 &	00 47 36.4  &	-25 16 46   &	139.995 &	WFCENTER &	2006-09-13 &	ACS &	F475W &	1482  \\
              &	            &	            &	        &	         &	           &	    &	F606W &	1508  \\
              &	            &	            &	        &	         &	           &	    &	F814W &	1534  \\
%NGC0253-WIDE5 &	00 47 36.49 &	-25 16 46.2 &	139.995 &	WFCENTER &	2006-09-13 &	ACS &	F475W &	1482  \\
%NGC0253-WIDE5 &	00 47 36.33 &	-25 16 44.2 &	139.995 &	WFCENTER &	2006-09-13 &	ACS &	F606W &	1508  \\
%NGC0253-WIDE5 &	00 47 36.49 &	-25 16 46.2 &	139.995 &	WFCENTER &	2006-09-13 &	ACS &	F814W &	1534  \\
%
DDO82 &	        10 30 37.80 &	+70 37 13.0 &	157.574 &	WFC-FIX &	2006-09-22 &	ACS &	F475W &	2400  \\
      &	                    &	            &	        &	        &	           &	    &	F606W &	2454  \\
      &	                    &	            &	        &	        &	           &	    &	F814W &	2442  \\
BK3N &	        09 53 47.81 &	+68 58 06.7 &	148.844 &	WFC1-FIX &	2006-09-20 &	ACS &	F475W &	2250  \\
     &	                    &	            &	        &	         &	           &	    &	F814W &	2265  \\
\enddata
\tablecomments{All data is from GO-10915, except NGC~55 and NGC~3109
  wide fields, which are from DD-11307.  Entries with reduced
  precision in the listings for RA and Dec indicate a representative
  center for dithered observations.  Multiple dates for a given field
  indicate the start times for the earliest and the latest
  observations of that field.  Note that many fine guidance sensor
  problems occured during observations for GO-10915, and that not all
  data in the archive under this PID is useable; only high quality
  observations are included in this table.}
\label{obstable}
\end{deluxetable}

\clearpage
%\end{landscape}
%------------------

%--------------
\clearpage
\LongTables
\begin{landscape}
\begin{deluxetable}{lllcccccccccc}
%\rotate
\setlength{\tabcolsep}{0.02in}
\tablewidth{557pt}
\tabletypesize{\scriptsize}
\tablecaption{Archival Observations}
\tablehead{
    \colhead{Catalog} &
    \colhead{Target} &
    \colhead{PID} &
    \colhead{RA} &
    \colhead{Dec} &
    \colhead{Ang.\ Sep.} &
    \colhead{V3 PA} &
    \colhead{Aperture} &
    \colhead{Date} &
    \colhead{Instr.} &
    \colhead{Filter} &
    \colhead{Exptime} &
    \colhead{Literature} \\
%-----------
    \colhead{Name} &
    \colhead{Name} &
    \colhead{} &
    \colhead{(J2000)} &
    \colhead{(J2000)} &
    \colhead{($^\prime$)} &
    \colhead{($\deg$)} &
    \colhead{} &
    \colhead{Range} &
    \colhead{} &
    \colhead{} &
    \colhead{(s)} &
    \colhead{CMD}
}
\startdata                                                              
%----------------------------------------------------------------------------
Antlia & ANTLIA&	10210&	10 04 03.77&	-27 19 47.2&	0.14&	247.479&	WFC1&	2005-04-02&	ACS&	F814W&	1174 & 1 \\
 &       &	     &	           &	           &	     &	       &	    &	          &	   &	F606W&	985 \\
%----------------------------------------------------------------------------
SexA & DDO75     &      7496&  10 10 56.9 &    -04 41 30  &   0.983 & 287.891&     WF3-FIX&    1999-04-05 &  WFPC2& F555W & 19200 & 2 \\
 &           &	     &	           &	           &	     &	      &	           &	1999-04-08 &	   & F814W & 38400 \\
%----------------------------------------------------------------------------
KKR25 & KKR25 & 8601 & 16 13 47.47 &    +54 21 27.7&    0.83&  358.523& WF3-FIX &2001-05-28 & WFPC2&    F606W&  600 & 9 \\
 &      &	    &	           &	           &	&	      &	   &	          &	   &	F814W&	600 \\
%----------------------------------------------------------------------------
KK230 & KK230&	9771&	14 07 10.70&	+35 03 37.0&	0.00&	18.337&	WFC&	2004-04-06&	ACS&	F606W&	1200 & 3 \\
 &      &	    &	           &	           &	&	      &	   &	          &	   &	F814W&	900 \\
%----------------------------------------------------------------------------
E410-005 & ESO410-005&	10503&	00 15 31.4 &	-32 10 47  &	0.02&  $\sim$44&	WFC&	2006-05-05&	ACS&	F606W&	26880 \\
 &           &	     &	           &	           &	     &	      &	   &	2006-05-10&	   &	F814W&	53760 \\
%----------------------------------------------------------------------------
E294-010 & ESO294-010&	10503&	00 26 33.4 &	-41 51 19  &	0.03&  $\sim$37&	WFC&	2006-05-03&	ACS&	F606W&	27840 \\
 &           &	     &	           &	           &	     &	      &	   &	2006-05-05&	   &	F814W&	55680 \\
%----------------------------------------------------------------------------
N55 & NGC0055&	9765&	00 14 53.60&	-39 11 48.0&	3.21&	174.052&	WFCENTER&	2003-09-23&	ACS&	F606W&	400 & 5 \\
 &        &	    &	           &	           &	     &	       &	        &	          &	   &	F814W&	676 \\
N55 & NGC0055-DISK&	9765&	00 15 31.03&	-39 14 12.0&	4.47&	245.349&	WFCENTER&	2003-12-16&	ACS&	F606W&	676 & 5 \\
 &             &	    &	           &	           &	     &	       &	        &	          &	   &	F814W&	700 \\
%----------------------------------------------------------------------------
N300 & NGC300-1&	9492&	00 55 34.12&	-37 41 25.4&	8.05&	80.254&	WFC&	2002-07-17&	ACS&	F435W&	1080 & 6,7 \\
 &         &	    &	           &	           &	     &	      &	   &	          &	   &	F555W&	1080 \\
 &         &	    &	           &	           &	     &	      &    &	          &	   &	F814W&	1440 \\
N300 & NGC300-2&	9492&	00 54 51.93&	-37 38 56.1&	2.04&	92.050&	WFC&	2002-07-19&	ACS&	F435W&	1080 & 6,7 \\
 &         &	    &	           &	           &	     &	      &    &	          &	   &	F555W&	1080 \\
 &         &	    &	           &	           &	     &	      &    &	          &	   &	F814W&	1440 \\
N300 & NGC300-3&	9492&	00 54 55.32&	-37 41 48.9&	0.94&	171.953&	WFC&	2002-09-28&	ACS&	F435W&	1080 & 6,7 \\
 &         &	    &	           &	           &	     &	       &	   &	          &	   &	F555W&	1080 \\
 &         &	    &	           &	           &	     &	       &	   &	          &	   &	F814W&	1440 \\
N300 & NGC300-4&	9492&	00 54 23.12&	-37 34 19.9&	8.94&	80.060&	WFC&	2002-07-21&	ACS&	F435W&	1080 & 6,7 \\
 &         &	    &	           &	           &	     &	      &	   &	          &	   &	F555W&	1080 \\
 &         &	    &	           &	           &	     &	      &	   &	          &	   &	F814W&	1440 \\
N300 & NGC300-5&	9492&	00 54 28.11&	-37 38 56.8&	5.41&	240.928&	WFC&	2002-12-25&	ACS&	F435W&	1080 & 6,7 \\
 &         &	    &	           &	           &	     &	       &	   &	          &        &	F555W&	1080 \\
 &         &	    &	           &	           &	     &	       &	   &	          &	   &	F814W&	1440 \\
N300 & NGC300-6&	9492&	00 54 26.95&	-37 44 11.2&	6.17&	168.956&	WFC&	2002-09-26&	ACS&	F435W&	1080 & 6,7 \\
 &         &	    &	           &	           &	     &	       &	   &	          &	   &	F555W&	1080 \\
 &         &	    &	           &	           &	     &	       &	   &	          &	   &	F814W&	1440 \\
%----------------------------------------------------------------------------
UA438  & E407-G18 & 8192 & 23 26 30.92 & -32 22 44.4 & 0.926 & 224.243 & WF3-FIX & 1999-10-23 & WFPC2 & F606W & 600 & 10 \\
 &         &        &              &               &         &         &         &                &        & F814W & 600 \\
%----------------------------------------------------------------------------
DDO187 & UGC9128&	10210&	14 15 56.57&	+23 03 24.6&	0.09&	286.046&	WFC1&	2004-07-28&	ACS&	F606W&	985 & 1 \\
 &        &	     &	           &	           &	     &	       &	    &	          &	   &	F814W&	1174 \\
%----------------------------------------------------------------------------
DDO125 & UGC7577 & 8601 & 12 27 45.64 & +43 29 17.0 & 0.779 & 293.217 & WF3-FIX & 2001-06-19 & WFPC2 & F606W & 600 & 10 \\
 &         &        &              &               &         &         &         &                &        & F814W  & 600 \\
%----------------------------------------------------------------------------
KKH86 & KKH71 &8601 & 13 54 36.15 & +04 14 08.1 & 0.786 & 301.415 & WF3-FIX & 2001-06-10 & WFPC2 & F606W & 600 & 10 \\
 &         &        &              &               &         &         &         &                &        & F814W  & 600 \\
%----------------------------------------------------------------------------
DDO99 & UGC6817 &8601 & 11 50 56.60 & +38 52 30.7 & 0.809 & 292.285 & WF3-FIX & 2001-06-12 & WFPC2 & F606W & 600 & 10 \\
 &         &        &              &               &         &         &         &                &        & F814W  & 600 \\
%----------------------------------------------------------------------------
%   I HAVE NO IDEA WHY THIS ENTRY MADE IT IN!!!! XXX
% & %D634-03&	9771&	09 08 53.50&	+14 34 55.0&	0.00&	284.323&	WFC&	2004-03-09&	ACS&	F606W&	1200 \\
% & %       &	    &	           &	           &	       &	       &	   &	          &	   &	F814W&	900 \\
%----------------------------------------------------------------------------
DDO181 & UGC8651&	10210&	13 39 53.82&	+40 44 20.7&	0.01&	269.263&	WFC1&	2004-08-06&	ACS&	F606W&	1016 & 1 \\
       &        &	     &	           &	           &	     &	       &	    &	          &	   &	F814W&	1209 \\
%----------------------------------------------------------------------------
UA292 & UGCA-292&	10905&	12 38 40.01&	+32 46 01.0&	0.02&	121.995&	WFC1&	2006-12-14&	ACS&	F606W&	926 \\
%----------------------------------------------------------------------------
U8833 & UGC8833&	10210&	13 54 48.67&	+35 50 14.7&	0.01&	279.439&	WFC&	2004-07-31&	ACS&	F606W&	998 & 1 \\
 &        &	     &	           &	           &	     &	       &	   &	          &	   &	F814W&	1189 \\
%----------------------------------------------------------------------------
DDO183 & UGC8760&	10210&	13 50 50.98&	+38 01 08.0&	0.14&	274.638&	WFC1&	2004-08-03&	ACS&	F606W&	998 & 1 \\
 &        &	     &	           &	           &	     &	       &	    &	          &	   &	F814W&	1189 \\
%----------------------------------------------------------------------------
N2366 & NGC-2366-1&	10605&	07 28 43.5 &	+69 11 22  &	1.19&	74.02 &	WFC&	2006-11-10&	ACS&	F555W&	9560 & 4 \\
 &           &	     &	           &	           &	     &	      &    &	          &	   &	F814W&	9560 \\
N2366 & NGC-2366-2&	10605&	07 29 00.0 &	+69 14 05.2&	1.91&	95.85 &	WFC&	2006-11-11&	ACS&	F555W&	9560 & 4 \\
 &           &	     &	           &	           &	     &	      &	   &	          &	   &	F814W&	9560 \\
%----------------------------------------------------------------------------
E321-014 & PGC39032 &8601 & 12 13 51.38 & -38 14 33.8 & 0.780 & 330.277 & WF3-FIX & 2000-09-01 & WFPC2 & F606W & 600 & 11 \\
 &         &        &              &               &         &         &         &                &        & F814W  & 600 \\
%----------------------------------------------------------------------------
U4483 & UGC4483 &8769 & 08 37 05.40 & +69 46 13.6 & 0.357 & 164.556 & PC1 & 2000-08-12 & WFPC2 & F555W & 9500 & 12, 13\\
 &         &        &              &               &         &         &         &                &        & F814W  & 6000 \\
%----------------------------------------------------------------------------
N2403 & SN-NGC2403-PR&	10182&	07 36 57.22&	+65 36 21.5&	0.49&	140.028&	WFC&	2004-08-17&	ACS&	F475W&	1200 \\
 &              &	     &	           &	           &	     &	       &	   &	          &	   &	F606W&	700 \\
 &              &	     &	           &	           &	     &	       &	   &	          &	   &	F814W&	700 \\
N2403 & NGC2403-X1&	10579&	07 36 25.56&	+65 35 40.1&	2.99&	95.661&	WFC1&	2005-10-17&	ACS&	F435W&	1248 \\
      &           &	     &	           &	           &	     &	      &	    &	          &	   &	F606W&	1248 \\
%N2403 & ANY&	10402&	07 36 28.85&	+65 41 02.2&	5.71 &	270.005&	WFC&	2005-04-20&	ACS&	F435W&	800 \\
% & %   &	     &	           &	           &	     &	       &	   &	          &	   &	F555W&	360 \\
% & %   &	     &	           &	           &	     &	       &	   &	          &	   &	F814W&	720 \\
N2403 & NGC2403-HALO-1& 10523&  07 37 52.70&    +65 31 31.0&    7.854  & 107.68& WFC&    2005-09-29&     ACS&    F606W& 710 \\
      &               &      &             &               &           &       &    &              &        &    F814W& 710 \\
N2403 & NGC2403-HALO-6&	10523&	07 37 29.37&	+65 40 29.1&	5.78&	97.839&	WFC&	2005-10-14&	ACS&	F606W&	720 \\
      &               &	     &	           &	           &	     &	      &	   &	          &	   &	F814W&	720 \\
%----------------------------------------------------------------------------
KKH37 & KKH37&	9771&	06 47 46.90&	+80 07 26.0&	0.05&	319.556&	WFC&	2004-02-07&	ACS&	F606W&	1200 & 3 \\
 &      &	    &	           &	           &	     &	       &	   &	          &	   &	F814W&	900 \\
%----------------------------------------------------------------------------
HoII & UGC-4305-1&	10605&	08 18 59.0 &	+70 42 05  &	0.92&	30.76 &	WFC&	2006-12-30&	ACS&	F555W&	9320 & 4 \\
 &           &	     &	           &	           &	     &	      &	   &	          &	   &	F814W&	9320 \\
HoII & UGC-4305-2&	10605&	08 19 20.6 &	+70 43 45  &	1.53&	30.67 &	WFC&	2006-12-30&	ACS&	F555W&	9320 & 4 \\
 &           &	     &	           &	           &	     &	      &	   &	          &	   &	F814W&	9320 \\
%----------------------------------------------------------------------------
E540-030 & ESO540-030&	10503&	00 49 21.2 &	-18 04 33  &	0.10& $\sim$74 &	WFC&	2006-07-11&	ACS&	F606W& 17920 \\
 &           &	     &	           &	           &	     &          &	   &	          &	   &	F814W& 15680 \\
%----------------------------------------------------------------------------
MCG9-20-131 & CGCG-269-049&	10905&	12 15 44.0 &	+52 23 58  &	     &          &	WF3&	2007-10-31&	WFPC2&	F606W& 2200 \\
 &           &	     &	           &	           &	     &          &	   &	          &	   &	F814W& 2400 \\
%----------------------------------------------------------------------------
E540-032 & ESO540-032&	10503&	00 50 24.5 &	-19 54 23  &	0.04&	104.385&	WFC&	2006-09-03&	ACS&	F606W& 17920 \\
 &           &	     &	           &	           &	     &	       &	   &	          &	   &	F814W& 11188 \\
E540-032 & ESO540-032&	10503&	00 50 24.51&	-19 54 23  &	0.04 &	 69.516&	WFC&	2006-07-07&	ACS&	F606W&	4480 \\
 &           &	     &	           &	           &	     &	       &	   &	2006-07-10&	   &	F814W&	4474 \\
%----------------------------------------------------------------------------
FM1 & M81F6D1&	9884&	09 45 20.55&	+68 45 26.5&	1.06&	312.999&	WFC&	2004-04-06&	ACS&	F606W& 17200 \\
 &        &	    &	           &	           &	     &	       &	   &	          &	   &	F814W&	9000 \\
%----------------------------------------------------------------------------
KK77 & M81F12D1&	9884&	09 50 09.28&	+67 29 50.1&	0.57&	6.202&	WFC&	2004-02-09&	ACS&	F606W& 17200 \\
 &         &	    &	           &	           &	     &	     &	   &	          &	   &	F814W&	9000 \\
%----------------------------------------------------------------------------
KDG63 & DDO71&	9884&	10 05 15.74&	+66 33 16.5&	0.84 &	316.241&	WFC&	2004-04-05&	ACS&	F606W& 17200 \\
 &      &	    &	           &	           &	     &	       &	   &	          &	   &	F814W&	9000 \\
%----------------------------------------------------------------------------
N4190\tablenotemark{a} & NGC-4190& 10905& 12 13 44.40&   +36 37 14  &    0.80 &    4.237&        WF3&    2008-03-21&   WFPC2&    F606W& 2200 \\
 &      &	    &	           &	           &	     &	       &	   &	          &	   &	F814W& 2200 \\
%----------------------------------------------------------------------------
M82 & M82-POS1&	10776&	09 56 06.7 &	+69 44 17  &	3.50&	310.02 &	WFCENTER&	2006-03-27&	ACS&	F435W& 1800 \\
 &         &	     &	           &	           &	     &	       &	        &	          &	   &	F555W& 1360 \\
 &         &	     &	           &	           &	&	       &	        &	          &        &	F814W&	700 \\
M82 & M82-POS2&	10776&	09 55 42.0 &	+69 41 54  &	1.39&	310.02 &	WFCENTER&	2006-03-27&	ACS&	F435W& 1800 \\
 &         &	     &	           &	           &	     &	       &	        &	          &	   &	F555W& 1360 \\
 &         &	     &	           &	           &	&	       &	        &	          &        &	F814W&	700 \\
M82 & M82-POS3&	10776&	09 55 17.0 &	+69 39 32  &	3.48 &	310.02 &	WFCENTER&	2006-03-27&	ACS&	F435W& 1800 \\
 &         &	     &	           &	           &	     &	       &	        &	2006-03-29&	   &	F555W& 1360 \\
 &         &	     &	           &	           &	&	       &	        &	          &        &	F814W&	700 \\
M82 & M82-POS4&	10776&	09 55 46.7 &	+69 37 33  &	3.44 &	310.02 &	WFCENTER&	2006-03-28&	ACS&	F435W& 1800 \\
 &         &	     &	           &	           &	     &	       &	        &	2006-03-29&	   &	F555W& 1360 \\
 &         &	     &	           &	           &	&	       &	        &	          &        &	F814W&	700 \\
M82 & M82-POS5&	10776&	09 56 11.8 &	+69 39 55  &	1.84 &	310.02 &	WFCENTER&	2006-03-28&	ACS&	F435W& 1800 \\
 &         &	     &	           &	           &	     &	       &	        &	          &	   &	F555W& 1360 \\
 &         &	     &	           &	           &	&	       &	        &	          &        &	F814W&	700 \\
M82 & M82-POS6&	10776&	09 56 36.0 &	+69 42 18  &	3.89&	310.02 &	WFCENTER&	2006-03-28&	ACS&	F435W& 1800 \\
 &         &	     &	           &	           &	     &	       &	        &	2006-03-29&	   &	F555W& 1360 \\
 &         &	     &	           &	           &	&	       &	        &	          &        &	F814W&	700 \\
%----------------------------------------------------------------------------
KDG52 & MESSIER-081-DWARF-A&	10605&	08 23 55.8 &	+71 01 46  &	0.05&	297.84 &	WFC&	2006-03-29&	ACS&	F555W& 11828 & 4 \\
 &                    &	     &	           &	           &	     &	       &	   &	          &	   &	F814W& 11872 \\
%----------------------------------------------------------------------------
DDO53 & UGC-04459&	10605&	08 34 07.0 &	+66 10 55  &	0.17&	302.57 &	WFC&	2006-03-25&	ACS&	F555W&  9536 & 4 \\
 &          &	     &	           &	           &	&	       &	   &	          &	   &	F814W&  9536 \\
%----------------------------------------------------------------------------
KDG61 & M81K61&	9884&	09 56 58.78&	+68 35 49.6&	0.48&	15.578&	WFC&	2004-02-10&	ACS&	F606W& 17800 \\
 &       &	    &	           &	           &	&	      &	   &	          &	   &	F814W&	9000 \\
%----------------------------------------------------------------------------
%M81 & ANY&	9353&	09 56 08.69&	+69 01 53.2&	3.79&	272.798&	WFC&	2002-05-28&	ACS&	F606W&	834 \\
% & %   &	    &	           &	           &	     &	       &	   &	          &	   &	F814W&	1671 \\
%M81 & ANY&	10136&	09 54 16.5 &	+69 05 36  &	7.05 &	297.004&	WFC&	2005-04-13&	ACS&	F606W&	5354 \\
% & %   &	     &	           &	           &	&	       &	   &	2005-04-14&	   &	F814W&	5501 \\
M81 & NGC3031-HALO-1&	10523&	09 57 17.23&	+69 06 29.3&	9.58&	117.087&	WFC&	2005-10-31&	ACS&	F606W&	710 \\
 &               &	     &	           &	           &	     &	       &	   &	          &	   &	F814W&	710 \\
M81 & NGC3031-HALO-2&	10523&	09 58 04.50&	+69 08 52.1&	14.37&	117.321&	WFC&	2005-10-31&	ACS&	F814W&	735 \\
 &               &	     &	           &	           &	&	       &	   &	          &	   &	F606W&	735 \\
M81 & M81-X-9&	9796&	09 57 54.30&	+69 03 46.4&	12.61&	14.181&	WFC1&	2004-02-07&	ACS&	F435W&	2520 \\
 &        &	    &	           &	           &	&	      &	    &	          &	   &	F555W&	1160 \\
 &        &	    &	           &	           &	      &	      &	    &	          &	   &	F814W&	1160 \\
M81 & M81-X-9&	9796&	09 57 54.30&	+69 03 46.4&	12.61&	323.352&	WFC&	2004-03-25&	ACS&	F555W&	2400 \\
M81 & M81-FIELD-1&	10584&	09 54 16.49&	+69 13 42.3&	11.93&	329.925&	WFCENTER&	2006-03-23&	ACS&	F435W&	1565 \\
 &            &	     &	           &	           &	      &	       &	        &	          &	   &	F606W&	1580 \\
 &            &	     &	           &	           &	&	       &	        &	          &	   &	F814W&	1595 \\
M81 & M81-FIELD-2&	10584&	09 54 52.27&	+69 14 54.3&	11.57 &	 59.748&	WFCENTER&	2006-12-30&	ACS&	F435W&	1565 \\
 &            &	     &	           &	           &	      &	       &	        &	          &	   &	F606W&	1580 \\
 &            &	     &	           &	           &	&	       &	        &	          &	   &	F814W&	1595 \\
M81 & M81-FIELD-3&	10584&	09 54 09.18&	+69 09 49.5&	9.51&	64.655&	        WFCENTER&	2005-12-10&	ACS&	F435W&	1200 \\
 &            &	     &	           &	           &	&	      &	        &	                  &	   &	F606W&	1200 \\
M81 & M81-FIELD-4&	10584&	09 54 41.78&	+69 11 06.7&	8.47 &	68.571&	        WFCENTER&	2005-12-06&	ACS&	F435W&	1200 \\
 &            &	     &	           &	           &	     &	      &	        &	                  &	   &	F606W&	1200 \\
M81 & M81-FIELD-5&	10584&	09 55 13.52&	+69 12 25.1&	8.60&	329.926&	WFCENTER&	2006-03-22&	ACS&	F435W&	1200 \\
 &            &	     &	           &	           &	&	      &	        &	                  &	   &	F606W&	1200 \\
M81 & M81-FIELD-6&	10584&	09 55 46.09&	+69 13 42.4&	9.77 &	329.926&	WFCENTER&	2006-03-23&	ACS&	F435W&	1200 \\
 &            &	     &	           &	           &	     &	      &	        &	                  &	   &	F606W&	1200 \\
M81 & M81-FIELD-7&	10584&	09 54 17.45&	+69 08 27.4&	8.115&	64.984&	        WFCENTER&	2005-12-15&	ACS&	F435W&	465 \\
 &            &	     &	           &	           &	&	      &	        &	                  &	   &	F606W&	470  \\
M81 & M81-FIELD-7&	10584&	09 54 22.89&	+69 06 56.8&	6.95&	329.926&	WFCENTER&	2006-03-23&	ACS&	F435W&	1200 \\
 &            &	     &	           &	           &	     &	      &	        &	                  &	   &	F606W&	1200 \\
M81 & M81-FIELD-8&	10584&	09 54 55.47&	+69 08 14.2&	5.43&	329.926&	WFCENTER&	2006-03-22&	ACS&	F435W&	1200 \\
 &            &	     &	           &	           &	&	      &	        &	                  &	   &	F606W&	1200 \\
M81 & M81-FIELD-9&	10584&	09 55 11.57&	+69 08 49.8&	5.21 &	329.862&	WFCENTER&	2006-03-22&	ACS&	F435W&	465 \\
 &            &	     &	           &	           &	&	      &	        &	                  &	   &	F606W&	470  \\
M81 & M81-FIELD-9&	10584&	09 55 28.04&	+69 09 31.5&	5.55&	329.926&	WFCENTER&	2006-03-20&	ACS&	F435W&	1200 \\
 &            &	     &	           &	           &	     &	      &	        &	                  &	   &	F606W&	1200 \\
M81 & M81-FIELD-10&	10584&	09 56 00.66&	+69 10 49.0&	7.23&	334.924&	WFCENTER&	2006-03-25&	ACS&	F435W&	1200 \\
 &            &	     &	           &	           &	     &	      &	        &	                  &	   &	F606W&	1200 \\
M81 & M81-FIELD-11&	10584&	09 54 32.00&	+69 05 33.9&	5.71&	65.041&	        WFCENTER&	2005-12-15&	ACS&	F435W&	400 \\
 &            &	     &	           &	           &	     &	      &	        &	                  &	   &	F606W&	450  \\
M81 & M81-FIELD-11&	10584&	09 54 38.25&	+69 04 02.3&	4.94&	67.905&	        WFCENTER&	2005-12-08&	ACS&	F435W&	1200 \\
 &            &	     &	           &	           &	&	      &	        &	                  &	   &	F606W&	1200 \\
M81 & M81-FIELD-12&	10584&	09 55 09.99&	+69 05 20.6&	2.49&	329.927&	WFCENTER&	2006-03-26&	ACS&	F435W&	1200 \\
 &            &	     &	           &	           &	&	      &	        &	                  &	   &	F606W&	1200 \\
M81 & M81-FIELD-13&	10584&	09 55 26.13&	+69 05 56.4&	2.05&	329.919&	WFCENTER&	2006-03-22&	ACS&	F435W&	400 \\
 &            &	     &	           &	           &	&	      &	        &	                  &	   &	F606W&	450  \\
M81 & M81-FIELD-13&	10584&	09 55 43.41&	+69 06 37.0&	2.76&	69.764&	        WFCENTER&	2005-12-07&	ACS&	F435W&	1200 \\
 &            &	     &	           &	           &	     &	      &	        &	                  &	   &	F606W&	1200 \\
M81 & M81-FIELD-14&	10584&	09 56 15.18&	+69 07 55.5&	5.41&	334.980&	WFCENTER&	2006-03-26&	ACS&	F435W&	1200 \\
 &            &	     &	           &	           &	     &	      &	        &	                  &	   &	F606W&	1200 \\
M81 & M81-FIELD-15&	10584&	09 54 35.17&	+69 00 33.4&	6.25&	333.265&	WFCENTER&	2006-03-23&	ACS&	F606W&	470 \\
 &            &	     &	           &	           &	     &	      &	        &	                  &	   &	F606W&	465  \\
M81 & M81-FIELD-15&	10584&	09 54 52.01&	+69 01 10.0&	4.67&	338.616&	WFCENTER&	2006-03-20&	ACS&	F435W&	1200 \\
 &            &	     &	           &	           &	&	      &	        &	                  &	   &	F606W&	1200 \\
M81 & M81-FIELD-16&	10584&	09 55 25.11&	+69 02 22.0&	1.80&	159.951&	WFCENTER&	2006-09-08&	ACS&	F435W&	1200 \\
 &            &	     &	           &	           &	&	      &	        &	                  &	   &	F606W&	1200 \\
M81 & M81-FIELD-17&	10584&	09 55 40.69&	+69 03 02.7&	1.15 &	329.863&	WFCENTER&	2006-03-27&	ACS&	F435W&	465 \\
 &            &	     &	           &	           &	&	      &	        &	                  &	   &	F606W&	470  \\
M81 & M81-FIELD-17&	10584&	09 55 57.09&	+69 03 44.5&	2.12&	329.927&	WFCENTER&	2006-03-21&	ACS&	F435W&	1200 \\
 &            &	     &	           &	           &	     &	      &	        &	                  &	   &	F606W&	1200 \\
M81 & M81-FIELD-18&	10584&	09 56 30.51&	+69 05 00.8&	5.19&	69.765&	        WFCENTER&	2005-12-07&	ACS&	F435W&	1200 \\
 &            &	     &	           &	           &	     &	      &	        &	                  &	   &	F606W&	1200 \\
M81 & M81-FIELD-19&	10584&	09 54 49.72&	+68 57 40.0&	7.45&	333.321&	WFCENTER&	2006-03-23&	ACS&	F435W&	400 \\
 &            &	     &	           &	           &	     &	      &	        &	                  &	   &	F606W&	450  \\
M81 & M81-FIELD-19&	10584&	09 55 07.30&	+68 58 15.2&	6.21&	69.766&	        WFCENTER&	2005-12-06&	ACS&	F435W&	1200 \\
 &            &	     &	           &	           &	&	      &	        &	                  &	   &	F606W&	1200 \\
M81 & M81-FIELD-20&	10584&	09 55 39.04&	+68 59 33.5&	4.47&	329.927&	WFCENTER&	2006-03-22&	ACS&	F435W&	1200 \\
 &            &	     &	           &	           &	&	      &	        &	                  &	   &	F606W&	1200 \\
M81 & M81-FIELD-21&	10584&	09 55 55.25&	+69 00 09.3&	4.31&	329.920&	WFCENTER&	2006-03-27&	ACS&	F435W&	400 \\
 &            &	     &	           &	           &	&	      &	        &	                  &	   &	F606W&	450  \\
M81 & M81-FIELD-21&	10584&	09 56 11.62&	+69 00 50.9&	4.64&	329.927&	WFCENTER&	2006-03-25&	ACS&	F435W&	1200 \\
 &            &	     &	           &	           &	     &	      &	        &	                  &	   &	F606W&	1200 \\
M81 & M81-FIELD-22&	10584&	09 56 45.03&	+69 02 07.3&	6.66&	69.765&	        WFCENTER&	2005-12-09&	ACS&	F435W&	1200 \\
 &            &	     &	           &	           &	    &	      &	        &	                  &	   &	F606W&	1200 \\
M81 & M81-FIELD-23&	10584&	09 55 21.82&	+68 55 21.6&	8.70&	69.767&	        WFCENTER&	2005-12-09&	ACS&	F435W&	1200 \\
 &            &	     &	           &	           &	&	      &	        &	                  &	   &	F606W&	1200 \\
M81 & M81-FIELD-24&	10584&	09 55 53.57&	+68 56 40.0&	7.55&	329.927&	WFCENTER&	2006-03-22&	ACS&	F435W&	1200 \\
 &            &	     &	           &	           &	     &	      &	        &	                  &	   &	F606W&	1200 \\
M81 & M81-FIELD-25&	10584&	09 56 26.98&	+68 57 56.4&	7.72&	69.766&	        WFCENTER&	2005-12-05&	ACS&	F435W&	1200 \\
 &            &	     &	           &	           &	&	      &	        &	                  &	   &	F606W&	1200 \\
M81 & M81-FIELD-26&	10584&	09 56 59.55&	+68 59 13.8&	9.06&	68.603&	        WFCENTER&	2005-12-10&	ACS&	F435W&	1200 \\
 &            &	     &	           &	           &	     &	      &	        &	                  &	   &	F606W&	1200 \\
M81 & M81-FIELD-27&	10584&	09 55 59.05&	+68 53 27.4&	10.72&	63.395&	        WFCENTER&	2006-12-26&	ACS&	F435W&	1565 \\
 &            &	     &	           &	           &	&	       &	        &	          &	   &	F606W&	1580 \\
 &            &	     &	           &	           &	      &	       &	        &	          &	   &	F814W&	1595 \\
M81 & M81-FIELD-28&	10584&	09 56 29.23&	+68 54 42.5&	10.49&	69.769&	        WFCENTER&	2005-12-09&	ACS&	F435W&	1565 \\
 &            &	     &	           &	           &	&	       &	        &	          &	   &	F606W&	1580 \\
 &            &	     &	           &	           &	      &	       &	        &	          &	   &	F814W&	1595 \\
M81 & M81-FIELD-29&	10584&	09 57 01.91&	+68 55 56.2&	11.26&	69.768&	        WFCENTER&	2005-12-06&	ACS&	F435W&	1565 \\
 &            &	     &	           &	           &	&	       &	        &	          &	   &	F606W&	1580 \\
 &            &	     &	           &	           &	      &	       &	        &	          &	   &	F814W&	1595 \\
%----------------------------------------------------------------------------
N247 & NGC247&	9771&	00 47 06.10&	-20 39 04.0&	6.55&	263.664&	WFC&	2004-02-02&	ACS&	F606W&	1200 & 3 \\
 &       &	    &	           &	           &	&	       &	   &	          &	   &	F814W&	900 \\
%----------------------------------------------------------------------------
HoIX & UGC-5336&	10605&	09 57 31.8 &	+69 02 46  &	0.22&	325.36 &	WFC&	2006-03-23&	ACS&	F555W&	9536 & 4 \\
 &          &	     &	           &	           &	     &	       &	   &	          &	   &	F814W&  9536 \\
%----------------------------------------------------------------------------
KDG64 & M81K64&	9884&	10 07 09.85&	+67 49 57.9&	0.81&	78.806&	WFC&	2003-12-20&	ACS&	F606W& 17200 \\
 &       &	    &	           &	           &	&	      &	   &	          &	   &	F814W&	9000 \\
%----------------------------------------------------------------------------
IKN & IKN&	9771&	10 08 05.90&	+68 23 57.0&	0.00&	187.352&	WFC&	2003-08-17&	ACS&	F606W&	1200 & 3 \\
 &    &	    &	           &	           &	       &	       &	   &	          &	   &	F814W&	900 \\
%----------------------------------------------------------------------------
F8D1 & GAL-094447+672619&  5898& 09 44 44 & +67 26 41     &   0.5   & $\sim$320&       PC1&    1996-02-23 &  WFPC2& F555W & 18360 & 8 \\
 &           &	     &	           &	           &	     &	      &	           &	1996-04-17 &	   & F814W & 27140 \\
%----------------------------------------------------------------------------
BK5N & GAL-100441+681522& 5898& 10 04 40.3& +68 15 52.7  &  0.544  & 355.514&         PC1&    1996-02-22 &  WFPC2& F555W & 17559 & 8 \\
 &           &	     &	           &	           &	     &	      &	           &	           &	   & F814W & 19440 \\
%----------------------------------------------------------------------------
BK5N & GAL-100441+681522& 6964& 10 04 35.7& +68 15 17.2  &  0.432  & 264.979&         PC1&    1996-06-09 &  WFPC2& F555W & 5400 & 8  \\
 &           &	     &	           &	           &	     &	      &	           &	           &	   & F814W & 11400 \\
%----------------------------------------------------------------------------
N3077 & NGC3077-PHOENIX&	9381&	10 03 51.6 &	+68 41 26  &	3.80&	335.19 &	WFC&	2003-03-12&	ACS&	F435W& 12000 & 4\\
 &                &	    &	           &	           &	     &	       &	   &	2003-03-14&	   &	F555W& 19200 \\
 &                &	    &	           &               &	&	       &	   &	          &	   &	F814W& 38400  \\
%----------------------------------------------------------------------------
HoI & UGC-5139&	10605&	09 40 32.1 &	+71 11 15  &	0.33&	9.156&	WFC&	2006-02-03&	ACS&	F555W&  8892 & 4 \\
 &         &	     &	           &	           &	&	     &	   &	          &	   &	F814W& 11872 \\
%----------------------------------------------------------------------------
HS117 & HS117&	9771&	10 21 25.20&	+71 06 58.0&	0.00&	127.715&	WFC&	2003-10-25&	ACS&	F606W&	1200 & 3 \\
 &      &	    &	           &	           &	       &	       &	   &	          &	   &	F814W&	900 \\
%----------------------------------------------------------------------------
I2574 & IC-2574-1-COPY&	10605&	10 28 22.9 &	+68 24 37  &	0.33&	336.13 &	WFC&	2006-03-20&	ACS&	F555W&	9568 & 4 \\
 &               &	     &	           &	           &	     &	       &	   &	          &	   &	F814W&	9568 \\
I2574 & IC2574-SGS&	9755&	10 28 43.2 &	+68 27 06  &	2.84&	21.49 &	WFC&	2004-02-06&	ACS&	F435W& 12000 & 4 \\
 &           &	    &	           &	           &	     &	      &	   &	          &	   &	F555W& 12800 \\
 &           &	    &	           &	           &	&	      &    &	          &	   &	F814W& 12800 \\
I2574 & IC-2574-2&	10605&	10 27 50.1 &	+68 22 57  &	3.57&	32.67 &	WFC&	2006-01-27&	ACS&	F555W&	9568 & 4\\
 &          &	     &	           &	           &	&	      &	   &	          &	   &	F814W&	9568 \\
%----------------------------------------------------------------------------
Sc22 & SCL-DE1&	10503&	00 23 51.7 &	-24 42 18  &	0.00&	50.4  &	WFC&	2006-05-13&	ACS&	F606W& 44800 \\
 &        &	     &	           &	           &	     &	      &	   &	          &	   &	F814W& 35840 \\
\enddata
\tablecomments{Entries with reduced precision in the listings for RA
  and Dec indicate a representative center for dithered observations.
  Multiple dates for a given field indicate the start times for the
  earliest and the latest observations of that field.  Angular
  separation refers to separation between the aperture position and
  the catalog coordinates in Table~\ref{sampletable}. Field names
  indicate the titles given in the archive.  Observations lacking
  multiple filters at nearly the same position and alignment are not
  included. [a] Observations for N4190 were
  proprietary at the time this paper was submitted; their photometry
  will be added to the data release when it becomes public.
  References for published CMDs from the associated data are given in
  the last column: 1 $=$ \citet{tully06}; 2 $=$ \citet{dohm02b}; 3 $=$
  \citet{karachentsev06}; 4 $=$ \citet{weisz08}; 5 $=$
  \citet{seth05a}; 6 $=$ \citet{butler04}; 7 $=$ \citet{rizzi06}; 8
  $=$ \citet{caldwell98}; 9 $=$ \citet{karachentsev01}; 10 $=$
  \citet{karachentsev02b}; 11 $=$ \citet{karachentsev02c}; 12 $=$
  \citet{dolphin01}; 13 $=$ \citet{izotov02}; }
\label{archivetable}
\end{deluxetable}

\clearpage
\end{landscape}
%------------------

%--------------
\clearpage
\LongTables
%\begin{landscape}
%
\begin{deluxetable}{lclccccc}
%\rotate
%\setlength{\tabcolsep}{0.02in}
\tabletypesize{\scriptsize}
\tablecaption{Photometry}
\tablehead{
   \colhead{Catalog} &
    \colhead{Proposal} &
    \colhead{Target} &
   \colhead{Instrument} &
    \colhead{Filter} &
    \colhead{Exposure} &
    \colhead{$N_{stars}$} &
    \colhead{50\%}  \\
%-----------
    \colhead{Name} &
    \colhead{ID} &
    \colhead{name} &
    \colhead{} &
    \colhead{} &
   \colhead{Time ($s$)} &
    \colhead{} &
   \colhead{Completeness}\\
%-----------
    \colhead{} &
    \colhead{} &
    \colhead{} &
    \colhead{} &
    \colhead{} &
   \colhead{($s$)} &
    \colhead{} &
   \colhead{(mag)}
}
\startdata
%------------------------
Antlia/P29194 & 10210 & ANTLIA & ACS & F606W &    985 & 19207 &  28.03\\
Antlia/P29194 & 10210 & ANTLIA & ACS & F814W &   1174 & 19207 &  27.30\\
SexA/DDO75 & 7496 & DDO75 & WFPC2 & F555W &  19200 & 33251 &  27.34\\
SexA/DDO75 & 7496 & DDO75 & WFPC2 & F814W &  38400 & 33251 &  26.50\\
N3109 & 10915 & NGC3109-DEEP & WFPC2 & F606W &   2700 & 13329 &  26.76\\
N3109 & 10915 & NGC3109-DEEP & WFPC2 & F814W &   3900 & 13329 &  26.00\\
N3109 & 11307 & NGC3109-WIDE1 & WFPC2 & F606W &   2700 & 21868 &  26.61\\
N3109 & 11307 & NGC3109-WIDE1 & WFPC2 & F814W &   3900 & 21868 &  25.65\\
N3109 & 11307 & NGC3109-WIDE2 & WFPC2 & F606W &   2700 & 30477 &  26.56\\
N3109 & 11307 & NGC3109-WIDE2 & WFPC2 & F814W &   3900 & 30477 &  25.59\\
N3109 & 11307 & NGC3109-WIDE3 & WFPC2 & F606W &   2400 & 34176 &  26.32\\
N3109 & 11307 & NGC3109-WIDE3 & WFPC2 & F814W &   2400 & 34176 &  25.34\\
N3109 & 11307 & NGC3109-WIDE4 & WFPC2 & F606W &   2400 & 42536 &  26.03\\
N3109 & 11307 & NGC3109-WIDE4 & WFPC2 & F814W &   2400 & 42536 &  25.11\\
SexB/DDO70 & 10915 & SEXB-DEEP & WFPC2 & F606W &   2700 & 29752 &  26.46\\
SexB/DDO70 & 10915 & SEXB-DEEP & WFPC2 & F814W &   3900 & 29752 &  25.76\\
KKR25 & 8601 & KKR25 & WFPC2 & F606W &    600 & 923 &  26.13\\
KKR25 & 8601 & KKR25 & WFPC2 & F814W &    600 & 923 &  24.98\\
KK230 & 9771 & KK230 & ACS & F606W &   1200 & 4678 &  28.20\\
KK230 & 9771 & KK230 & ACS & F814W &    900 & 4678 &  27.09\\
E410-005/KK3 & 10503 & ESO410-005 & ACS & F606W &   8960 & 92713 &  28.87\\
E410-005/KK3 & 10503 & ESO410-005 & ACS & F814W &  22400 & 92713 &  28.18\\
E294-010 & 10503 & ESO294-010 & ACS & F606W &  13920 & 144605 &  29.09\\
E294-010 & 10503 & ESO294-010 & ACS & F814W &  27840 & 144605 &  28.25\\
N55 & 9765 & NGC0055 & ACS & F606W &    400 & 436413 &  25.70\\
N55 & 9765 & NGC0055 & ACS & F814W &    676 & 436413 &  25.04\\
N55 & 9765 & NGC0055-DISK & ACS & F606W &    676 & 381466 &  26.93\\
N55 & 9765 & NGC0055-DISK & ACS & F814W &    700 & 381466 &  26.17\\
N55 & 10915 & NGC0055-DEEP & WFPC2 & F606W &   6000 & 17269 &  27.34\\
N55 & 10915 & NGC0055-DEEP & WFPC2 & F814W &  10800 & 17269 &  26.38\\
N55 & 11307 & NGC0055-WIDE1 & WFPC2 & F606W &   2000 & 37013 &  26.64\\
N55 & 11307 & NGC0055-WIDE1 & WFPC2 & F814W &   3700 & 37013 &  25.74\\
N55 & 11307 & NGC0055-WIDE2 & WFPC2 & F606W &   1800 & 36914 &  26.17\\
N55 & 11307 & NGC0055-WIDE2 & WFPC2 & F814W &   2600 & 36914 &  25.40\\
N55 & 11307 & NGC0055-WIDE3 & WFPC2 & F606W &   2700 & 47547 &  25.90\\
N55 & 11307 & NGC0055-WIDE3 & WFPC2 & F814W &   3900 & 47547 &  25.13\\
N55 & 11307 & NGC0055-WIDE4 & WFPC2 & F606W &   2700 & 55721 &  25.54\\
N55 & 11307 & NGC0055-WIDE4 & WFPC2 & F814W &   3900 & 55721 &  24.77\\
N55 & 11307 & NGC0055-WIDE5 & WFPC2 & F606W &   2700 & 54410 &  25.52\\
N55 & 11307 & NGC0055-WIDE5 & WFPC2 & F814W &   3900 & 54410 &  24.62\\
I5152/E237-27 & 10915 & IC5152-DEEP & WFPC2 & F606W &   4800 & 325 &  27.34\\
I5152/E237-27 & 10915 & IC5152-DEEP & WFPC2 & F814W &   9600 & 325 &  26.45\\
GR8/DDO155 & 10915 & GR8 & ACS & F475W &   2244 & 22146 &  28.27\\
GR8/DDO155 & 10915 & GR8 & ACS & F814W &   2259 & 22146 &  27.41\\
N300 & 10915 & NGC0300-WIDE1 & ACS & F475W &   1488 & 201766 &  27.84\\
N300 & 10915 & NGC0300-WIDE1 & ACS & F606W &   1515 & 224218 &  27.79\\
N300 & 10915 & NGC0300-WIDE1 & ACS & F814W &   1542 & 224218 &  27.00\\
N300 & 10915 & NGC0300-WIDE2 & ACS & F475W &   1488 & 314481 &  27.33\\
N300 & 10915 & NGC0300-WIDE2 & ACS & F606W &   1515 & 363777 &  27.05\\
N300 & 10915 & NGC0300-WIDE2 & ACS & F814W &   1542 & 363777 &  26.60\\
N300 & 10915 & NGC0300-WIDE3 & ACS & F475W &   1488 & 407390 &  26.68\\
N300 & 10915 & NGC0300-WIDE3 & ACS & F606W &   1515 & 453255 &  26.36\\
N300 & 10915 & NGC0300-WIDE3 & ACS & F814W &   1542 & 453255 &  25.78\\
N300 & 9492 & NGC300-1 & ACS & F435W &   1080 & 94879 &  27.51\\
N300 & 9492 & NGC300-1 & ACS & F555W &   1080 & 127007 &  27.46\\
N300 & 9492 & NGC300-1 & ACS & F814W &   1440 & 127007 &  27.12\\
N300 & 9492 & NGC300-2 & ACS & F435W &   1080 & 254713 &  26.99\\
N300 & 9492 & NGC300-2 & ACS & F555W &   1080 & 385059 &  26.84\\
N300 & 9492 & NGC300-2 & ACS & F814W &   1440 & 385059 &  26.22\\
N300 & 9492 & NGC300-3 & ACS & F435W &   1080 & 253701 &  26.71\\
N300 & 9492 & NGC300-3 & ACS & F555W &   1080 & 384389 &  26.50\\
N300 & 9492 & NGC300-3 & ACS & F814W &   1440 & 384389 &  25.73\\
N300 & 9492 & NGC300-4 & ACS & F435W &   1080 & 72656 &  27.52\\
N300 & 9492 & NGC300-4 & ACS & F555W &   1080 & 95916 &  27.49\\
N300 & 9492 & NGC300-4 & ACS & F814W &   1440 & 95916 &  27.17\\
N300 & 9492 & NGC300-5 & ACS & F435W &   1080 & 159598 &  27.30\\
N300 & 9492 & NGC300-5 & ACS & F555W &   1080 & 246163 &  27.23\\
N300 & 9492 & NGC300-5 & ACS & F814W &   1440 & 246163 &  26.82\\
N300 & 9492 & NGC300-6 & ACS & F435W &   1080 & 72479 &  27.46\\
N300 & 9492 & NGC300-6 & ACS & F555W &   1080 & 111786 &  27.42\\
N300 & 9492 & NGC300-6 & ACS & F814W &   1440 & 111786 &  27.09\\
UA438 & 8192 & E407-G18 & WFPC2 & F606W &    600 & 5016 &  26.04\\
UA438 & 8192 & E407-G18 & WFPC2 & F814W &    600 & 5016 &  24.98\\
DDO187 & 10210 & UGC9128 & ACS & F606W &    985 & 27608 &  28.02\\
DDO187 & 10210 & UGC9128 & ACS & F814W &   1174 & 27608 &  27.12\\
KKH98 & 10915 & KKH98 & ACS & F475W &   2265 & 10915 &  28.28\\
KKH98 & 10915 & KKH98 & ACS & F814W &   2280 & 10915 &  27.48\\
DDO125/U7577 & 8601 & UGC7577 & WFPC2 & F606W &    600 & 11520 &  26.01\\
DDO125/U7577 & 8601 & UGC7577 & WFPC2 & F814W &    600 & 11520 &  24.96\\
U8508 & 10915 & UGC8508 & ACS & F475W &   2280 & 45938 &  28.04\\
U8508 & 10915 & UGC8508 & ACS & F814W &   2349 & 45938 &  27.45\\
KKH86 & 8601 & KKH71 & WFPC2 & F606W &    600 & 727 &  26.22\\
KKH86 & 8601 & KKH71 & WFPC2 & F814W &    600 & 727 &  25.06\\
DDO99/U6817 & 8601 & UGC6817 & WFPC2 & F606W &    600 & 6536 &  26.16\\
DDO99/U6817 & 8601 & UGC6817 & WFPC2 & F814W &    600 & 6536 &  25.00\\
DDO190/U9240 & 10915 & DDO190 & ACS & F475W &   2274 & 95311 &  28.01\\
DDO190/U9240 & 10915 & DDO190 & ACS & F606W &   2301 & 105886 &  28.25\\
DDO190/U9240 & 10915 & DDO190 & ACS & F814W &   2265 & 105886 &  27.22\\
DDO113/KDG90 & 10915 & DDO113 & ACS & F475W &   2265 & 21120 &  28.27\\
DDO113/KDG90 & 10915 & DDO113 & ACS & F814W &   2280 & 21120 &  27.43\\
N4214 & 10915 & NGC4214-DEEP & WFPC2 & F606W &  15600 & 16781 &  27.85\\
N4214 & 10915 & NGC4214-DEEP & WFPC2 & F814W &  31200 & 16781 &  26.93\\
DDO181/U8651 & 10210 & UGC8651 & ACS & F606W &   1016 & 41869 &  28.04\\
DDO181/U8651 & 10210 & UGC8651 & ACS & F814W &   1209 & 41869 &  27.18\\
N3741 & 10915 & NGC3741 & ACS & F475W &   2262 & 29511 &  28.06\\
N3741 & 10915 & NGC3741 & ACS & F814W &   2331 & 29511 &  27.31\\
N4163 & 10915 & NGC4163 & ACS & F475W &   2265 & 81531 &  28.04\\
N4163 & 10915 & NGC4163 & ACS & F606W &   2292 & 97645 &  28.14\\
N4163 & 10915 & NGC4163 & ACS & F814W &   2250 & 97645 &  27.24\\
N4163 & 9771 & NGC4163 & ACS & F606W &   1200 & 76156 &  27.91\\
N4163 & 9771 & NGC4163 & ACS & F814W &    900 & 76156 &  26.94\\
N404 & 10915 & NGC0404-DEEP & WFPC2 & F606W &  39000 & 40663 &  27.19\\
N404 & 10915 & NGC0404-DEEP & WFPC2 & F814W &  75400 & 40663 &  26.55\\
UA292 & 10915 & UGCA292 & ACS & F475W &   2250 & 9451 &  28.34\\
UA292 & 10915 & UGCA292 & ACS & F606W &    926 & 8919 &  27.89\\
UA292 & 10915 & UGCA292 & ACS & F814W &   2274 & 8919 &  27.42\\
U8833 & 10210 & UGC8833 & ACS & F606W &    998 & 19441 &  27.93\\
U8833 & 10210 & UGC8833 & ACS & F814W &   1189 & 19441 &  27.22\\
DDO183/U8760 & 10210 & UGC8760 & ACS & F606W &    998 & 36824 &  27.86\\
DDO183/U8760 & 10210 & UGC8760 & ACS & F814W &   1189 & 36824 &  27.08\\
N2366 & 10605 & NGC-2366-1 & ACS & F555W &   4780 & 250218 &  28.01\\
N2366 & 10605 & NGC-2366-1 & ACS & F814W &   4780 & 250218 &  27.38\\
N2366 & 10605 & NGC-2366-2 & ACS & F555W &   4780 & 237663 &  28.10\\
N2366 & 10605 & NGC-2366-2 & ACS & F814W &   4780 & 237663 &  27.49\\
DDO44/KK61 & 10915 & DDO44 & ACS & F475W &   2361 & 34602 &  28.35\\
DDO44/KK61 & 10915 & DDO44 & ACS & F814W &   2430 & 34602 &  27.61\\
DDO44/KK61 & 8137 & DDO44 & WFPC2 & F555W &  12800 & 10687 &  27.58\\
DDO44/KK61 & 8137 & DDO44 & WFPC2 & F814W &  11900 & 10687 &  26.46\\
DDO44/KK61 & 8192 & KK061 & WFPC2 & F606W &    600 & 1794 &  26.04\\
DDO44/KK61 & 8192 & KK061 & WFPC2 & F814W &    600 & 1794 &  24.86\\
E321-014 & 8601 & PGC39032 & WFPC2 & F606W &    600 & 1745 &  26.01\\
E321-014 & 8601 & PGC39032 & WFPC2 & F814W &    600 & 1745 &  24.88\\
U4483 & 8769 & UGC4483 & WFPC2 & F555W &   9500 & 6634 &  27.66\\
U4483 & 8769 & UGC4483 & WFPC2 & F814W &   6900 & 6634 &  26.43\\
N2403 & 10182 & SN-NGC2403-PR & ACS & F475W &   1200 & 317104 &  26.41\\
N2403 & 10182 & SN-NGC2403-PR & ACS & F606W &    700 & 405516 &  26.18\\
N2403 & 10182 & SN-NGC2403-PR & ACS & F814W &    700 & 405516 &  25.54\\
N2403 & 10579 & NGC2403-X1 & ACS & F435W &   1248 & 154761 &  26.91\\
N2403 & 10579 & NGC2403-X1 & ACS & F606W &   1248 & 154761 &  26.44\\
N2403 & 10523 & NGC2403-HALO-1 & ACS & F606W &    710 & 101951 &  27.65\\
N2403 & 10523 & NGC2403-HALO-1 & ACS & F814W &    710 & 101951 &  26.80\\
N2403 & 10523 & NGC2403-HALO-6 & ACS & F606W &    720 & 25350 &  27.60\\
N2403 & 10523 & NGC2403-HALO-6 & ACS & F814W &    720 & 25350 &  26.92\\
N2403 & 10915 & NGC2403-DEEP & WFPC2 & F606W &  32400 & 30452 &  27.81\\
N2403 & 10915 & NGC2403-DEEP & WFPC2 & F814W &  62100 & 30452 &  27.01\\
DDO6 & 10915 & DDO6 & ACS & F475W &   2250 & 23825 &  28.36\\
DDO6 & 10915 & DDO6 & ACS & F814W &   2268 & 23825 &  27.57\\
HoIX/DDO66 & 10605 & UGC-5336 & ACS & F555W &   4768 & 57578 &  28.46\\
HoIX/DDO66 & 10605 & UGC-5336 & ACS & F814W &   4768 & 57578 &  27.92\\
HoI/DDO63 & 10605 & UGC-5139 & ACS & F555W &   4446 & 124090 &  28.38\\
HoI/DDO63 & 10605 & UGC-5139 & ACS & F814W &   5936 & 124090 &  27.88\\
KKH37/Mai16 & 10915 & KKH37 & ACS & F475W &   2469 & 15359 &  28.35\\
KKH37/Mai16 & 10915 & KKH37 & ACS & F814W &   2541 & 15359 &  27.69\\
KKH37/Mai16 & 9771 & KKH37 & ACS & F606W &   1200 & 12677 &  27.95\\
KKH37/Mai16 & 9771 & KKH37 & ACS & F814W &    900 & 12677 &  27.03\\
HoII/DDO50 & 10605 & UGC-4305-1 & ACS & F555W &   4660 & 248026 &  27.99\\
HoII/DDO50 & 10605 & UGC-4305-1 & ACS & F814W &   4660 & 248026 &  27.33\\
HoII/DDO50 & 10605 & UGC-4305-2 & ACS & F555W &   4660 & 228107 &  28.01\\
HoII/DDO50 & 10605 & UGC-4305-2 & ACS & F814W &   4660 & 228107 &  27.44\\
KDG2/E540-030 & 10503 & ESO540-030 & ACS & F606W &   6720 & 18333 &  28.79\\
KDG2/E540-030 & 10503 & ESO540-030 & ACS & F814W &   6720 & 18333 &  27.93\\
MCG9-20-131 & 10905 & CGCG-269-049 & WFPC2 & F606W &   2200 & 2505 &  26.99\\
MCG9-20-131 & 10905 & CGCG-269-049 & WFPC2 & F814W &   2400 & 2505 &  25.93\\
E540-032/FG24 & 10503 & ESO540-032 & ACS & F606W &   8960 & 35910 &  28.97\\
E540-032/FG24 & 10503 & ESO540-032 & ACS & F814W &   4480 & 35910 &  27.83\\
FM1 & 9884 & M81F6D1 & ACS & F606W &  17200 & 19390 &  28.92\\
FM1 & 9884 & M81F6D1 & ACS & F814W &   9000 & 19390 &  27.85\\
KK77 & 9884 & M81F12D1 & ACS & F606W &  17200 & 58994 &  29.04\\
KK77 & 9884 & M81F12D1 & ACS & F814W &   9000 & 58994 &  28.03\\
KDG63/KK83 & 9884 & DDO71 & ACS & F606W &  17200 & 57160 &  29.04\\
KDG63/KK83 & 9884 & DDO71 & ACS & F814W &   9000 & 57160 &  28.05\\
M82 & 10776 & M82-POS1 & ACS & F435W &   1800 & 8523 &  27.48\\
M82 & 10776 & M82-POS1 & ACS & F555W &   1360 & 33232 &  27.28\\
M82 & 10776 & M82-POS1 & ACS & F814W &    700 & 33232 &  26.48\\
M82 & 10776 & M82-POS2 & ACS & F435W &   1800 & 54178 &  26.63\\
M82 & 10776 & M82-POS2 & ACS & F555W &   1360 & 137107 &  26.42\\
M82 & 10776 & M82-POS2 & ACS & F814W &    700 & 137107 &  25.95\\
M82 & 10776 & M82-POS3 & ACS & F435W &   1800 & 55872 &  27.19\\
M82 & 10776 & M82-POS3 & ACS & F555W &   1360 & 156710 &  26.81\\
M82 & 10776 & M82-POS3 & ACS & F814W &    700 & 156710 &  26.11\\
M82 & 10776 & M82-POS4 & ACS & F435W &   1800 & 8177 &  27.50\\
M82 & 10776 & M82-POS4 & ACS & F555W &   1360 & 31893 &  27.32\\
M82 & 10776 & M82-POS4 & ACS & F814W &    700 & 31893 &  26.41\\
M82 & 10776 & M82-POS5 & ACS & F435W &   1800 & 36981 &  27.06\\
M82 & 10776 & M82-POS5 & ACS & F555W &   1360 & 104935 &  26.57\\
M82 & 10776 & M82-POS5 & ACS & F814W &    700 & 104935 &  25.99\\
M82 & 10776 & M82-POS6 & ACS & F435W &   1800 & 46755 &  27.21\\
M82 & 10776 & M82-POS6 & ACS & F555W &   1360 & 129659 &  26.95\\
M82 & 10776 & M82-POS6 & ACS & F814W &    700 & 129659 &  26.16\\
KDG52 & 10605 & MESSIER-081-DWARF-A & ACS & F555W &   5914 & 20435 &  28.55\\
KDG52 & 10605 & MESSIER-081-DWARF-A & ACS & F814W &   5936 & 20435 &  28.05\\
DDO53 & 10605 & UGC-04459 & ACS & F555W &   4768 & 80119 &  28.34\\
DDO53 & 10605 & UGC-04459 & ACS & F814W &   4768 & 80119 &  27.74\\
N2976 & 10915 & NGC2976-DEEP & ACS & F475W &   2418 & 27361 &  28.23\\
N2976 & 10915 & NGC2976-DEEP & ACS & F606W &  18716 & 105461 &  29.17\\
N2976 & 10915 & NGC2976-DEEP & ACS & F814W &  27091 & 105461 &  28.59\\
N2976 & 10915 & NGC2976-WIDE1 & ACS & F475W &   1570 & 188324 &  27.35\\
N2976 & 10915 & NGC2976-WIDE1 & ACS & F606W &   1596 & 316439 &  27.11\\
N2976 & 10915 & NGC2976-WIDE1 & ACS & F814W &   1622 & 316439 &  26.54\\
KDG61/KK81 & 9884 & M81K61 & ACS & F606W &  17200 & 80821 &  29.09\\
KDG61/KK81 & 9884 & M81K61 & ACS & F814W &   9000 & 80821 &  28.05\\
M81 & 10523 & NGC3031-HALO-1 & ACS & F606W &    710 & 10375 &  27.83\\
M81 & 10523 & NGC3031-HALO-1 & ACS & F814W &    710 & 10375 &  26.87\\
M81 & 10523 & NGC3031-HALO-2 & ACS & F606W &    735 & 2680 &  27.85\\
M81 & 10523 & NGC3031-HALO-2 & ACS & F814W &    735 & 2680 &  26.93\\
M81 & 9796 & M81-X-9 & ACS & F435W &   2520 & 4848 &  28.08\\
M81 & 9796 & M81-X-9 & ACS & F555W &   1160 & 5197 &  27.70\\
M81 & 9796 & M81-X-9 & ACS & F814W &   1160 & 5197 &  27.22\\
M81 & 10584 & M81-FIELD-1 & ACS & F435W &   1565 & 9534 &  27.72\\
M81 & 10584 & M81-FIELD-1 & ACS & F606W &   1580 & 84602 &  28.01\\
M81 & 10584 & M81-FIELD-1 & ACS & F814W &   1595 & 84602 &  27.19\\
M81 & 10584 & M81-FIELD-2 & ACS & F435W &   1565 & 19150 &  27.81\\
M81 & 10584 & M81-FIELD-2 & ACS & F606W &   1580 & 119824 &  28.09\\
M81 & 10584 & M81-FIELD-2 & ACS & F814W &   1595 & 119824 &  27.19\\
M81 & 10584 & M81-FIELD-3 & ACS & F435W &   1200 & 12825 &  27.67\\
M81 & 10584 & M81-FIELD-3 & ACS & F606W &   1200 & 12825 &  27.56\\
M81 & 10584 & M81-FIELD-4 & ACS & F435W &   1200 & 42735 &  27.53\\
M81 & 10584 & M81-FIELD-4 & ACS & F606W &   1200 & 42735 &  27.39\\
M81 & 10584 & M81-FIELD-5 & ACS & F435W &   1200 & 58025 &  27.51\\
M81 & 10584 & M81-FIELD-5 & ACS & F606W &   1200 & 58025 &  27.39\\
M81 & 10584 & M81-FIELD-6 & ACS & F435W &   1200 & 19854 &  27.57\\
M81 & 10584 & M81-FIELD-6 & ACS & F606W &   1200 & 19854 &  27.35\\
M81 & 10584 & M81-FIELD-7 & ACS & F435W &   1200 & 25519 &  27.51\\
M81 & 10584 & M81-FIELD-7 & ACS & F606W &   1200 & 25519 &  27.38\\
M81 & 10584 & M81-FIELD-8 & ACS & F435W &   1200 & 120692 &  27.34\\
M81 & 10584 & M81-FIELD-8 & ACS & F606W &   1200 & 120692 &  26.99\\
M81 & 10584 & M81-FIELD-9 & ACS & F435W &   1200 & 103579 &  27.34\\
M81 & 10584 & M81-FIELD-9 & ACS & F606W &   1200 & 103579 &  27.03\\
M81 & 10584 & M81-FIELD-10 & ACS & F435W &   1200 & 23952 &  27.53\\
M81 & 10584 & M81-FIELD-10 & ACS & F606W &   1200 & 23952 &  27.37\\
M81 & 10584 & M81-FIELD-11 & ACS & F435W &   1200 & 64075 &  27.46\\
M81 & 10584 & M81-FIELD-11 & ACS & F606W &   1200 & 64075 &  27.19\\
M81 & 10584 & M81-FIELD-12 & ACS & F435W &   1200 & 95023 &  27.19\\
M81 & 10584 & M81-FIELD-12 & ACS & F606W &   1200 & 95023 &  26.76\\
M81 & 10584 & M81-FIELD-13 & ACS & F435W &   1200 & 100686 &  27.24\\
M81 & 10584 & M81-FIELD-13 & ACS & F606W &   1200 & 100686 &  26.79\\
M81 & 10584 & M81-FIELD-14 & ACS & F435W &   1200 & 44962 &  27.54\\
M81 & 10584 & M81-FIELD-14 & ACS & F606W &   1200 & 44962 &  27.37\\
M81 & 10584 & M81-FIELD-15 & ACS & F435W &   1200 & 48598 &  27.39\\
M81 & 10584 & M81-FIELD-15 & ACS & F606W &   1200 & 48598 &  27.21\\
M81 & 10584 & M81-FIELD-16 & ACS & F435W &   1200 & 117662 &  27.14\\
M81 & 10584 & M81-FIELD-16 & ACS & F606W &   1200 & 117662 &  26.45\\
M81 & 10584 & M81-FIELD-17 & ACS & F435W &   1200 & 121250 &  27.12\\
M81 & 10584 & M81-FIELD-17 & ACS & F606W &   1200 & 121250 &  26.51\\
M81 & 10584 & M81-FIELD-18 & ACS & F435W &   1200 & 71560 &  27.43\\
M81 & 10584 & M81-FIELD-18 & ACS & F606W &   1200 & 71560 &  27.21\\
M81 & 10584 & M81-FIELD-19 & ACS & F435W &   1200 & 46881 &  27.52\\
M81 & 10584 & M81-FIELD-19 & ACS & F606W &   1200 & 46881 &  27.14\\
M81 & 10584 & M81-FIELD-20 & ACS & F435W &   1200 & 73677 &  27.31\\
M81 & 10584 & M81-FIELD-20 & ACS & F606W &   1200 & 73677 &  26.95\\
M81 & 10584 & M81-FIELD-21 & ACS & F435W &   1200 & 68530 &  27.29\\
M81 & 10584 & M81-FIELD-21 & ACS & F606W &   1200 & 68530 &  26.91\\
M81 & 10584 & M81-FIELD-22 & ACS & F435W &   1200 & 28643 &  27.57\\
M81 & 10584 & M81-FIELD-22 & ACS & F606W &   1200 & 28643 &  27.42\\
M81 & 10584 & M81-FIELD-23 & ACS & F435W &   1200 & 27747 &  27.59\\
M81 & 10584 & M81-FIELD-23 & ACS & F606W &   1200 & 27747 &  27.49\\
M81 & 10584 & M81-FIELD-24 & ACS & F435W &   1200 & 65543 &  27.53\\
M81 & 10584 & M81-FIELD-24 & ACS & F606W &   1200 & 65543 &  27.35\\
M81 & 10584 & M81-FIELD-25 & ACS & F435W &   1200 & 66215 &  27.47\\
M81 & 10584 & M81-FIELD-25 & ACS & F606W &   1200 & 66215 &  27.23\\
M81 & 10584 & M81-FIELD-26 & ACS & F435W &   1200 & 13045 &  27.65\\
M81 & 10584 & M81-FIELD-26 & ACS & F606W &   1200 & 13045 &  27.36\\
M81 & 10584 & M81-FIELD-27 & ACS & F435W &   1565 & 18484 &  27.53\\
M81 & 10584 & M81-FIELD-27 & ACS & F606W &   1580 & 135993 &  27.98\\
M81 & 10584 & M81-FIELD-27 & ACS & F814W &   1595 & 135993 &  27.26\\
M81 & 10584 & M81-FIELD-28 & ACS & F435W &   1565 & 25018 &  27.67\\
M81 & 10584 & M81-FIELD-28 & ACS & F606W &   1580 & 189968 &  28.00\\
M81 & 10584 & M81-FIELD-28 & ACS & F814W &   1595 & 189968 &  27.16\\
M81 & 10584 & M81-FIELD-29 & ACS & F435W &   1565 & 7337 &  27.67\\
M81 & 10584 & M81-FIELD-29 & ACS & F606W &   1580 & 80917 &  28.07\\
M81 & 10584 & M81-FIELD-29 & ACS & F814W &   1595 & 80917 &  27.33\\
M81 & 10915 & M81-DEEP & ACS & F475W &   2418 & 24403 &  28.38\\
M81 & 10915 & M81-DEEP & ACS & F606W &  24132 & 171085 &  29.78\\
M81 & 10915 & M81-DEEP & ACS & F814W &  29853 & 171085 &  29.06\\
N247 & 10915 & NGC0247-WIDE1 & ACS & F475W &   2253 & 127347 &  28.18\\
N247 & 10915 & NGC0247-WIDE1 & ACS & F606W &   2280 & 193375 &  28.05\\
N247 & 10915 & NGC0247-WIDE1 & ACS & F814W &   2250 & 193375 &  27.23\\
N247 & 10915 & NGC0247-WIDE2 & ACS & F475W &   1480 & 256673 &  27.59\\
N247 & 10915 & NGC0247-WIDE2 & ACS & F606W &   1507 & 365102 &  27.41\\
N247 & 10915 & NGC0247-WIDE2 & ACS & F814W &   1534 & 365102 &  26.75\\
N247 & 10915 & NGC0247-WIDE3 & ACS & F475W &   1480 & 313441 &  27.25\\
N247 & 10915 & NGC0247-WIDE3 & ACS & F606W &   1507 & 428443 &  26.99\\
N247 & 10915 & NGC0247-WIDE3 & ACS & F814W &   1534 & 428443 &  26.35\\
HoIX/DDO66 & 10605 & UGC-5336 & ACS & F555W &   4768 & 57578 &  28.46\\
HoIX/DDO66 & 10605 & UGC-5336 & ACS & F814W &   4768 & 57578 &  27.92\\
KDG64/KK85 & 9884 & M81K64 & ACS & F606W &  17200 & 68437 &  29.26\\
KDG64/KK85 & 9884 & M81K64 & ACS & F814W &   9000 & 68437 &  28.42\\
IKN & 9771 & IKN & ACS & F606W &   1200 & 24617 &  28.03\\
IKN & 9771 & IKN & ACS & F814W &    900 & 24617 &  26.97\\
KDG73 & 10915 & KDG73 & ACS & F475W &   2250 & 7915 &  28.42\\
KDG73 & 10915 & KDG73 & ACS & F814W &   2274 & 7915 &  27.65\\
DDO78/KK89 & 10915 & DDO78 & ACS & F475W &   2274 & 36488 &  28.23\\
DDO78/KK89 & 10915 & DDO78 & ACS & F814W &   2292 & 36488 &  27.55\\
F8D1 & 5898 & GAL-094447+672619 & WFPC2 & F555W &   9000 & 14226 &  27.84\\
F8D1 & 5898 & GAL-094447+672619 & WFPC2 & F814W &  15200 & 14226 &  27.05\\
F8D1 & 5898 & GAL-094447+672619 & WFPC2 & F555W &   9000 & 11274 &  27.78\\
F8D1 & 5898 & GAL-094447+672619 & WFPC2 & F814W &  11400 & 11274 &  26.92\\
BK5N & 5898 & GAL-100441+681522 & WFPC2 & F555W &   5400 & 2602 &  27.67\\
BK5N & 5898 & GAL-100441+681522 & WFPC2 & F814W &  11400 & 2602 &  27.02\\
BK5N & 6964 & GAL-100441+681522 & WFPC2 & F555W &  15600 & 2332 &  27.78\\
BK5N & 6964 & GAL-100441+681522 & WFPC2 & F814W &  21340 & 2332 &  26.95\\
N3077 & 9381 & NGC3077-PHOENIX & ACS & F435W &   6000 & 64463 &  28.72\\
N3077 & 9381 & NGC3077-PHOENIX & ACS & F555W &   9600 & 170978 &  28.87\\
N3077 & 9381 & NGC3077-PHOENIX & ACS & F814W &  19200 & 170978 &  28.35\\
N3077 & 10915 & NGC3077-WIDE1 & ACS & F475W &   1570 & 260710 &  27.25\\
N3077 & 10915 & NGC3077-WIDE1 & ACS & F606W &   1596 & 441992 &  26.91\\
N3077 & 10915 & NGC3077-WIDE1 & ACS & F814W &   1622 & 441992 &  26.04\\
HoII/DDO50 & 10605 & UGC-4305-1 & ACS & F555W &   4660 & 248026 &  27.99\\
HoII/DDO50 & 10605 & UGC-4305-1 & ACS & F814W &   4660 & 248026 &  27.33\\
HoII/DDO50 & 10605 & UGC-4305-2 & ACS & F555W &   4660 & 228107 &  28.01\\
HoII/DDO50 & 10605 & UGC-4305-2 & ACS & F814W &   4660 & 228107 &  27.44\\
HoIX/DDO66 & 10605 & UGC-5336 & ACS & F555W &   4768 & 57578 &  28.46\\
HoIX/DDO66 & 10605 & UGC-5336 & ACS & F814W &   4768 & 57578 &  27.92\\
HoI/DDO63 & 10605 & UGC-5139 & ACS & F555W &   4446 & 124090 &  28.38\\
HoI/DDO63 & 10605 & UGC-5139 & ACS & F814W &   5936 & 124090 &  27.88\\
A0952+69 & 10915 & A0952+69 & ACS & F475W &   2250 & 7829 &  28.39\\
A0952+69 & 10915 & A0952+69 & ACS & F814W &   2265 & 7829 &  27.66\\
N253 & 10915 & NGC0253-WIDE1 & ACS & F475W &   2256 & 172461 &  28.13\\
N253 & 10915 & NGC0253-WIDE1 & ACS & F606W &   2283 & 293245 &  28.03\\
N253 & 10915 & NGC0253-WIDE1 & ACS & F814W &   2253 & 293245 &  27.26\\
N253 & 10915 & NGC0253-WIDE2 & ACS & F475W &   1482 & 295259 &  27.40\\
N253 & 10915 & NGC0253-WIDE2 & ACS & F606W &   1508 & 435887 &  27.19\\
N253 & 10915 & NGC0253-WIDE2 & ACS & F814W &   1534 & 435887 &  26.50\\
N253 & 10915 & NGC0253-WIDE3 & ACS & F475W &   1482 & 242556 &  26.75\\
N253 & 10915 & NGC0253-WIDE3 & ACS & F606W &   1508 & 427580 &  26.63\\
N253 & 10915 & NGC0253-WIDE3 & ACS & F814W &   1534 & 427580 &  25.83\\
N253 & 10915 & NGC0253-WIDE4 & ACS & F475W &   1482 & 285492 &  26.39\\
N253 & 10915 & NGC0253-WIDE4 & ACS & F606W &   1508 & 418057 &  26.24\\
N253 & 10915 & NGC0253-WIDE4 & ACS & F814W &   1534 & 418057 &  25.37\\
N253 & 10915 & NGC0253-WIDE5 & ACS & F475W &   1482 & 232863 &  25.71\\
N253 & 10915 & NGC0253-WIDE5 & ACS & F606W &   1508 & 348386 &  25.65\\
N253 & 10915 & NGC0253-WIDE5 & ACS & F814W &   1534 & 348386 &  24.66\\
N253 & 10523 & NGC0253-HALO-11 & ACS & F606W &    680 & 28390 &  27.50\\
N253 & 10523 & NGC0253-HALO-11 & ACS & F814W &    680 & 28390 &  26.62\\
HS117 & 9771 & HS117 & ACS & F606W &   1200 & 7308 &  28.03\\
HS117 & 9771 & HS117 & ACS & F814W &    900 & 7308 &  27.10\\
DDO82 & 10915 & DDO82 & ACS & F475W &   2400 & 106760 &  28.18\\
DDO82 & 10915 & DDO82 & ACS & F606W &   2454 & 172897 &  28.21\\
DDO82 & 10915 & DDO82 & ACS & F814W &   2442 & 172897 &  27.58\\
BK3N & 10915 & BK3N & ACS & F475W &   2250 & 8180 &  28.43\\
BK3N & 10915 & BK3N & ACS & F814W &   2265 & 8180 &  27.61\\
I2574 & 10605 & IC-2574-1-COPY & ACS & F555W &   4784 & 285585 &  27.95\\
I2574 & 10605 & IC-2574-1-COPY & ACS & F814W &   4784 & 285585 &  27.34\\
I2574 & 10605 & IC-2574-2 & ACS & F555W &   4784 & 157937 &  28.26\\
I2574 & 10605 & IC-2574-2 & ACS & F814W &   4784 & 157937 &  27.74\\
I2574 & 9755 & IC2574-SGS & ACS & F435W &   6000 & 292177 &  28.29\\
I2574 & 9755 & IC2574-SGS & ACS & F555W &   6400 & 358327 &  28.23\\
I2574 & 9755 & IC2574-SGS & ACS & F814W &   6400 & 358327 &  27.63\\
Sc22 & 10503 & SCL-DE1 & ACS & F606W &  17920 & 77241 &  29.10\\
Sc22 & 10503 & SCL-DE1 & ACS & F814W &  17920 & 77241 &  28.41\\
\enddata
\tablecomments{Exposure times may differ from those in Table~\ref{archivetable} when individual fields were unusable.}
\label{phottable}
\end{deluxetable}

\clearpage
%\end{landscape}
%------------------

%--------------
\clearpage
\LongTables
\begin{landscape}
\begin{deluxetable}{llcrccccccc}
%\rotate
\setlength{\tabcolsep}{0.02in}
\tabletypesize{\scriptsize}
\tablecaption{TRGB Measurements}
\tablehead{
    \colhead{Catalog} &
    \colhead{Target} &
    \colhead{Filters} &
    \colhead{$N_{stars}$} &
    \colhead{$A_V$} &
    \colhead{Mean} &
    \colhead{$M_{TRGB}$} &
    \colhead{$m_{TRGB}$} &
    \colhead{$m_{TRGB}$} &
    \colhead{$(m-M)_0$} &
    \colhead{$D$} \\
    \colhead{Name} &
    \colhead{Name} &
    \colhead{} &
    \colhead{} &
    \colhead{} &
    \colhead{Color} &
    \colhead{($F814W$)} &
    \colhead{(raw)} &
    \colhead{} &
    \colhead{} &
    \colhead{($\Mpc$)}
}
\startdata
   Antlia &                ANTLIA & F606W,F814W &    169 & 0.243 & 1.05 & -4.04 & 21.642 & $21.503\pm0.011$ & 25.546 & $1.29\pm0.015$ \\
     SexA &                 DDO75 & F555W,F814W &    276 & 0.139 & 1.34 & -3.95 & 21.835 & $21.756\pm0.033$ & 25.705 & $1.38\pm0.050$ \\
    N3109 &         NGC3109-WIDE1 & F606W,F814W &    355 & 0.201 & 1.04 & -4.00 & 21.608 & $21.493\pm0.018$ & 25.498 & $1.26\pm0.025$ \\
    N3109 &          NGC3109-DEEP & F606W,F814W &    263 & 0.201 & 1.01 & -3.98 & 21.687 & $21.572\pm0.014$ & 25.551 & $1.29\pm0.019$ \\
     SexB &             SEXB-DEEP & F606W,F814W &    754 & 0.095 & 0.98 & -3.95 & 21.824 & $21.770\pm0.024$ & 25.720 & $1.39\pm0.036$ \\
    KKR25 &                 KKR25 & F606W,F814W &     80 & 0.027 & 1.00 & -3.96 & 22.479 & $22.464\pm0.022$ & 26.428 & $1.93\pm0.047$ \\
    KK230 &                 KK230 & F606W,F814W &     47 & 0.043 & 1.00 & -4.00 & 22.492 & $22.467\pm0.026$ & 26.472 & $1.97\pm0.055$ \\
 E410-005 &            ESO410-005 & F606W,F814W &    194 & 0.042 & 1.06 & -4.05 & 22.493 & $22.469\pm0.042$ & 26.514 & $2.01\pm0.090$ \\
 E294-010 &            ESO294-010 & F606W,F814W &     95 & 0.018 & 1.06 & -4.05 & 22.397 & $22.386\pm0.008$ & 26.434 & $1.94\pm0.017$ \\
      N55 &         NGC0055-WIDE1 & F606W,F814W &   1075 & 0.041 & 1.11 & -4.00 & 22.650 & $22.626\pm0.013$ & 26.622 & $2.11\pm0.029$ \\
      N55 &         NGC0055-WIDE2 & F606W,F814W &   1278 & 0.041 & 1.12 & -3.99 & 22.658 & $22.635\pm0.020$ & 26.629 & $2.12\pm0.045$ \\
      N55 &          NGC0055-DEEP & F606W,F814W &    323 & 0.041 & 1.06 & -4.01 & 22.615 & $22.591\pm0.011$ & 26.604 & $2.09\pm0.025$ \\
      N55 &          NGC0055-DISK & F606W,F814W &   7829 & 0.041 & 1.17 & -4.02 & 22.590 & $22.566\pm0.014$ & 26.586 & $2.08\pm0.031$ \\
      GR8 &                   GR8 & F475W,F814W &    367 & 0.080 & 2.27 & -4.03 & 22.607 & $22.561\pm0.010$ & 26.588 & $2.08\pm0.022$ \\
     N300 &         NGC0300-WIDE1 & F475W,F814W &    865 & 0.039 & 2.67 & -4.02 & 22.493 & $22.471\pm0.035$ & 26.486 & $1.98\pm0.076$ \\
     N300 &         NGC0300-WIDE1 & F606W,F814W &   1366 & 0.039 & 1.33 & -4.02 & 22.519 & $22.497\pm0.015$ & 26.518 & $2.01\pm0.033$ \\
     N300 &              NGC300-5 & F435W,F814W &    829 & 0.039 & 3.40 & -4.02 & 22.421 & $22.399\pm0.014$ & 26.421 & $1.92\pm0.029$ \\
     N300 &              NGC300-5 & F555W,F814W &    858 & 0.039 & 1.85 & -4.02 & 22.437 & $22.415\pm0.014$ & 26.435 & $1.94\pm0.029$ \\
     N300 &              NGC300-6 & F435W,F814W &    760 & 0.039 & 3.41 & -4.02 & 22.527 & $22.505\pm0.014$ & 26.527 & $2.02\pm0.031$ \\
     N300 &              NGC300-6 & F555W,F814W &    753 & 0.039 & 1.81 & -4.02 & 22.531 & $22.508\pm0.023$ & 26.531 & $2.02\pm0.051$ \\
    UA438 &              E407-G18 & F606W,F814W &    715 & 0.045 & 1.05 & -4.01 & 22.708 & $22.683\pm0.038$ & 26.690 & $2.18\pm0.091$ \\
   DDO187 &               UGC9128 & F606W,F814W &    459 & 0.071 & 1.03 & -4.03 & 22.732 & $22.692\pm0.028$ & 26.717 & $2.21\pm0.068$ \\
    KKH98 &                 KKH98 & F475W,F814W &    294 & 0.385 & 2.23 & -4.04 & 23.207 & $22.988\pm0.012$ & 27.023 & $2.54\pm0.033$ \\
   DDO125 &               UGC7577 & F606W,F814W &   1990 & 0.064 & 1.07 & -4.01 & 23.081 & $23.045\pm0.023$ & 27.057 & $2.58\pm0.065$ \\
    U8508 &               UGC8508 & F475W,F814W &    738 & 0.047 & 2.23 & -4.03 & 23.050 & $23.024\pm0.011$ & 27.058 & $2.58\pm0.032$ \\
    KKH86 &                 KKH71 & F606W,F814W &    108 & 0.083 & 1.01 & -3.98 & 23.134 & $23.087\pm0.068$ & 27.063 & $2.59\pm0.189$ \\
    DDO99 &               UGC6817 & F606W,F814W &    668 & 0.081 & 0.99 & -3.96 & 23.152 & $23.106\pm0.059$ & 27.068 & $2.59\pm0.166$ \\
   DDO190 &                DDO190 & F606W,F814W &   1267 & 0.038 & 1.06 & -4.05 & 23.205 & $23.184\pm0.014$ & 27.230 & $2.79\pm0.042$ \\
   DDO113 &                DDO113 & F475W,F814W &    706 & 0.063 & 2.16 & -4.05 & 23.337 & $23.302\pm0.026$ & 27.349 & $2.95\pm0.083$ \\
    N4214 &          NGC4214-DEEP & F606W,F814W &    563 & 0.068 & 1.13 & -3.99 & 23.464 & $23.426\pm0.015$ & 27.414 & $3.04\pm0.048$ \\
   DDO181 &               UGC8651 & F606W,F814W &    637 & 0.019 & 1.03 & -4.03 & 23.472 & $23.462\pm0.015$ & 27.487 & $3.14\pm0.053$ \\
    N3741 &               NGC3741 & F475W,F814W &    987 & 0.077 & 2.18 & -4.05 & 23.552 & $23.509\pm0.037$ & 27.554 & $3.24\pm0.130$ \\
    N4163 &               NGC4163 & F475W,F814W &   1650 & 0.062 & 2.39 & -4.02 & 23.300 & $23.264\pm0.014$ & 27.283 & $2.86\pm0.043$ \\
    N4163 &               NGC4163 & F606W,F814W &   1513 & 0.062 & 1.11 & -4.03 & 23.298 & $23.263\pm0.013$ & 27.296 & $2.88\pm0.040$ \\
     N404 &          NGC0404-DEEP & F606W,F814W &   2104 & 0.181 & 1.25 & -3.99 & 23.538 & $23.434\pm0.013$ & 27.423 & $3.05\pm0.042$ \\
    UA292 &               UGCA292 & F475W,F814W &    166 & 0.048 & 1.92 & -3.98 & 23.841 & $23.813\pm0.023$ & 27.792 & $3.62\pm0.091$ \\
    UA292 &               UGCA292 & F606W,F814W &    112 & 0.048 & 0.98 & -3.98 & 23.834 & $23.806\pm0.019$ & 27.790 & $3.61\pm0.076$ \\
    U8833 &               UGC8833 & F606W,F814W &    522 & 0.037 & 1.04 & -4.04 & 23.431 & $23.410\pm0.020$ & 27.446 & $3.08\pm0.067$ \\
   DDO183 &               UGC8760 & F606W,F814W &    604 & 0.051 & 1.05 & -4.04 & 23.527 & $23.498\pm0.039$ & 27.542 & $3.22\pm0.135$ \\
    N2366 &            NGC-2366-2 & F555W,F814W &   2566 & 0.113 & 1.50 & -4.05 & 23.555 & $23.490\pm0.014$ & 27.535 & $3.21\pm0.048$ \\
    DDO44 &                 DDO44 & F475W,F814W &    811 & 0.129 & 2.26 & -4.03 & 23.499 & $23.426\pm0.015$ & 27.454 & $3.10\pm0.051$ \\
 E321-014 &              PGC39032 & F606W,F814W &    320 & 0.293 & 1.04 & -4.00 & 23.672 & $23.505\pm0.066$ & 27.509 & $3.18\pm0.227$ \\
    U4483 &               UGC4483 & F555W,F814W &    302 & 0.105 & 1.34 & -3.94 & 23.782 & $23.722\pm0.032$ & 27.666 & $3.41\pm0.117$ \\
    N2403 &          NGC2403-DEEP & F606W,F814W &    629 & 0.124 & 1.11 & -4.00 & 23.593 & $23.522\pm0.009$ & 27.519 & $3.19\pm0.029$ \\
    N2403 &        NGC2403-HALO-1 & F606W,F814W &   2369 & 0.124 & 1.21 & -4.02 & 23.573 & $23.503\pm0.039$ & 27.524 & $3.20\pm0.134$ \\
    N2403 &        NGC2403-HALO-6 & F606W,F814W &    805 & 0.124 & 1.20 & -4.02 & 23.497 & $23.426\pm0.018$ & 27.447 & $3.09\pm0.059$ \\
     DDO6 &                  DDO6 & F475W,F814W &    647 & 0.053 & 2.17 & -4.05 & 23.580 & $23.550\pm0.017$ & 27.597 & $3.31\pm0.059$ \\
    KKH37 &                 KKH37 & F475W,F814W &    748 & 0.231 & 2.27 & -4.03 & 23.671 & $23.540\pm0.037$ & 27.566 & $3.26\pm0.130$ \\
     HoII &            UGC-4305-2 & F555W,F814W &   2461 & 0.098 & 1.53 & -4.04 & 23.666 & $23.610\pm0.013$ & 27.646 & $3.38\pm0.047$ \\
     KDG2 &              E540-030 & F606W,F814W &    179 & 0.072 & 1.04 & -4.04 & 23.613 & $23.571\pm0.009$ & 27.612 & $3.33\pm0.033$ \\
MCG9-20-1 &          CGCG-269-049 & F606W,F814W &     46 & 0.076 & 1.05 & -4.01 & 22.051 & $22.007\pm0.025$ & 26.014 & $1.60\pm0.043$\tablenotemark{a} \\
 E540-032 &              E540-032 & F606W,F814W &    408 & 0.064 & 1.07 & -4.05 & 23.733 & $23.696\pm0.020$ & 27.743 & $3.54\pm0.077$ \\
      FM1 &               M81F6D1 & F606W,F814W &    636 & 0.241 & 1.16 & -4.02 & 23.855 & $23.718\pm0.010$ & 27.737 & $3.53\pm0.039$ \\
     KK77 &              M81F12D1 & F606W,F814W &   1061 & 0.442 & 1.16 & -4.02 & 23.982 & $23.730\pm0.013$ & 27.749 & $3.55\pm0.051$ \\
    KDG63 &                 DDO71 & F606W,F814W &    959 & 0.303 & 1.11 & -4.03 & 23.881 & $23.708\pm0.019$ & 27.740 & $3.53\pm0.074$ \\
      M82 &              M82-POS4 & F435W,F814W &    203 & 0.191 & 3.62 & -4.00 & 23.642 & $23.533\pm0.023$ & 27.534 & $3.21\pm0.078$ \\
      M82 &              M82-POS4 & F555W,F814W &    564 & 0.191 & 1.91 & -4.01 & 23.831 & $23.722\pm0.018$ & 27.737 & $3.53\pm0.068$ \\
    KDG52 &   MESSIER-081-DWARF-A & F555W,F814W &    330 & 0.063 & 1.45 & -4.04 & 23.675 & $23.639\pm0.024$ & 27.680 & $3.44\pm0.090$ \\
    DDO53 &             UGC-04459 & F555W,F814W &    953 & 0.118 & 1.48 & -4.05 & 23.806 & $23.739\pm0.012$ & 27.786 & $3.61\pm0.046$ \\
    N2976 &            N2976-DEEP & F475W,F814W &   1334 & 0.224 & 2.65 & -4.02 & 23.864 & $23.736\pm0.009$ & 27.754 & $3.55\pm0.033$ \\
    N2976 &            N2976-DEEP & F606W,F814W &   1340 & 0.224 & 1.24 & -4.02 & 23.865 & $23.738\pm0.007$ & 27.762 & $3.57\pm0.029$ \\
    KDG61 &                M81K61 & F606W,F814W &   1124 & 0.226 & 1.14 & -4.02 & 23.823 & $23.694\pm0.042$ & 27.716 & $3.49\pm0.161$ \\
      M81 &        NGC3031-HALO-1 & F606W,F814W &    227 & 0.249 & 1.29 & -4.02 & 23.833 & $23.691\pm0.029$ & 27.715 & $3.49\pm0.109$ \\
      M81 &          M81-FIELD-29 & F435W,F814W &    551 & 0.249 & 3.40 & -4.02 & 23.899 & $23.758\pm0.017$ & 27.780 & $3.60\pm0.068$ \\
      M81 &          M81-FIELD-29 & F606W,F814W &    330 & 0.249 & 1.39 & -4.01 & 23.896 & $23.754\pm0.018$ & 27.768 & $3.58\pm0.069$ \\
      M81 &              M81-DEEP & F606W,F814W &    198 & 0.249 & 1.35 & -4.02 & 23.890 & $23.748\pm0.008$ & 27.767 & $3.58\pm0.029$ \\
     N247 &         NGC0247-WIDE1 & F475W,F814W &   2640 & 0.056 & 2.64 & -4.02 & 23.735 & $23.703\pm0.036$ & 27.723 & $3.50\pm0.138$ \\
     N247 &         NGC0247-WIDE1 & F606W,F814W &   3349 & 0.056 & 1.30 & -4.02 & 23.753 & $23.722\pm0.031$ & 27.745 & $3.54\pm0.117$ \\
     HoIX &              UGC-5336 & F555W,F814W &    273 & 0.244 & 1.78 & -4.02 & 23.906 & $23.767\pm0.037$ & 27.790 & $3.61\pm0.144$ \\
    KDG64 &                M81K64 & F606W,F814W &    951 & 0.165 & 1.10 & -4.04 & 23.907 & $23.813\pm0.009$ & 27.852 & $3.72\pm0.036$ \\
      IKN &                   IKN & F606W,F814W &   1926 & 0.181 & 1.19 & -4.02 & 23.869 & $23.766\pm0.019$ & 27.786 & $3.61\pm0.075$ \\
    KDG73 &                 KDG73 & F475W,F814W &    345 & 0.056 & 2.08 & -4.04 & 24.022 & $23.991\pm0.020$ & 28.027 & $4.03\pm0.086$ \\
    DDO78 &                 DDO78 & F475W,F814W &   1494 & 0.066 & 2.38 & -4.02 & 23.837 & $23.799\pm0.017$ & 27.818 & $3.66\pm0.069$ \\
     F8D1 & GAL-094447+672619\_302 & F555W,F814W &   1355 & 0.328 & 1.68 & -3.99 & 24.018 & $23.831\pm0.020$ & 27.817 & $3.66\pm0.078$ \\
     BK5N & GAL-100441+681522\_355 & F555W,F814W &    251 & 0.195 & 1.47 & -4.01 & 23.814 & $23.703\pm0.022$ & 27.715 & $3.49\pm0.082$ \\
    N3077 &       NGC3077-PHOENIX & F555W,F814W &    333 & 0.208 & 1.94 & -4.01 & 24.026 & $23.908\pm0.009$ & 27.919 & $3.83\pm0.036$ \\
      HoI &              UGC-5139 & F555W,F814W &   2086 & 0.153 & 1.54 & -4.03 & 24.006 & $23.918\pm0.012$ & 27.953 & $3.90\pm0.050$ \\
 A0952+69 &              A0952+69 & F475W,F814W &    176 & 0.259 & 2.20 & -4.04 & 23.994 & $23.847\pm0.024$ & 27.888 & $3.78\pm0.098$ \\
     N253 &       NGC0253-HALO-11 & F606W,F814W &   1193 & 0.058 & 1.23 & -4.02 & 23.710 & $23.677\pm0.064$ & 27.700 & $3.47\pm0.239$ \\
     N253 &         NGC0253-WIDE1 & F475W,F814W &   2188 & 0.058 & 2.63 & -4.02 & 23.712 & $23.678\pm0.017$ & 27.698 & $3.46\pm0.065$ \\
     N253 &         NGC0253-WIDE1 & F606W,F814W &   3269 & 0.058 & 1.26 & -4.02 & 23.667 & $23.634\pm0.025$ & 27.658 & $3.40\pm0.091$ \\
    HS117 &                 HS117 & F606W,F814W &    556 & 0.359 & 1.08 & -4.05 & 24.066 & $23.862\pm0.017$ & 27.908 & $3.82\pm0.070$ \\
    DDO82 &                 DDO82 & F475W,F814W &   4180 & 0.133 & 2.51 & -4.02 & 23.952 & $23.876\pm0.013$ & 27.899 & $3.80\pm0.054$ \\
    DDO82 &                 DDO82 & F606W,F814W &   4594 & 0.133 & 1.16 & -4.02 & 23.956 & $23.880\pm0.016$ & 27.899 & $3.80\pm0.065$ \\
     BK3N &                  BK3N & F475W,F814W &    235 & 0.246 & 2.50 & -4.02 & 24.051 & $23.911\pm0.013$ & 27.934 & $3.86\pm0.054$ \\
    I2574 &             IC-2574-2 & F555W,F814W &   2425 & 0.112 & 1.58 & -4.02 & 23.973 & $23.909\pm0.014$ & 27.931 & $3.86\pm0.057$ \\
    I2574 &            IC2574-SGS & F435W,F814W &   5638 & 0.112 & 3.11 & -4.02 & 23.936 & $23.872\pm0.013$ & 27.892 & $3.79\pm0.055$ \\
    I2574 &            IC2574-SGS & F555W,F814W &   5100 & 0.112 & 1.61 & -4.02 & 23.937 & $23.874\pm0.013$ & 27.893 & $3.79\pm0.052$ \\
     Sc22 &               SCL-DE1 & F606W,F814W &    124 & 0.046 & 1.02 & -4.02 & 24.116 & $24.090\pm0.023$ & 28.110 & $4.19\pm0.105$ \\
\enddata
\tablecomments{Color-dependent absolute magnitudes for the TRGB are
  taken from \citet{girardi08} isochrones. Mean colors are for the
  stars used to measure the TRGB, which are not necessarily all RGB
  stars, and include only stars within 0.2$^m$ of the TRGB.  $A_V$
  values are as reported by IRSA for coordinates in Table 1, with the
  exception of M82.  Extinction corrections from $A_V$ to the observed
  filters are adopted from \citet{girardi08}, as described in the
  text.  $m_{TRGB}$ was measured in the least crowded region of each
  galaxy. Measured distances for A0952$+$69, BK3N, and Holmberg IX are
  dominated by outer M81 stars, rather than RGB stars associated with
  the named galaxies. Listed uncertainties are dominated by
  photometric uncertainties and by stochasticity in the number of
  stars near the tip; systematic uncertainties (due to uncertainties
  in the assumed TRGB absolute magnitudes and extinction) are likely
  to be much larger, but are not included in the listed uncertainties.
  [a] The distance to MCG9-20-1 is ambiguous, as it was not clear if
  the observed tip was for the RGB or AGB; the true distance modulus
  may potentially be significantly fainter. }
\label{trgbtable}
\end{deluxetable}
